Ejection processes in the young open cluster NGC 2264. A study of the [OI]{\lambda}6300 emission line

We search for correlations between the [OI]6300 line, a well-known tracer of jets and winds in young stars, and stellar/disk/accretion properties in the young cluster NGC 2264, aiming to characterize the outflow phenomena that occur within the circumstellar environment. We analyzed FLAMES spectra of 184 stars, detecting the [OI]6300 line in 108 CTTSs and 2 Herbig AeBe stars. We identified the main features of this line: a high-velocity component (HVC), and a broad and narrow low-velocity components (BLVC and NLVC). We calculated their luminosities and kinematic properties, then compared with stellar/accretion parameters. The luminosity of the [OI]6300 line correlates positively with the stellar and accretion luminosity. The HVC is only detected among systems with optically thick inner disks; the BLVC is found in thick disk systems and few systems with anemic disks; and the NLVC is common among systems with all types of disks. Our BLVCs present blueshifts of up to 50km/s and widths compatible with an origin 0.05au-0.5au from the star, while the NLVCs in our sample have widths compatible with an origin between 0.5au and 5au, in agreement with previous studies in Taurus. The HVC is found most often among sources with irregular, aperiodic photometric variability, usually associated with accretion in an unstable regime. No stellar properties appear to significantly influence any property of these jets. We find jet velocities on average similar to those found in Taurus. We confirm earlier findings in Taurus which favor an inner MHD disk wind as the origin of the BLVC, while there is no conclusive evidence that the NLVC traces photoevaporative disk winds. The [OI]6300 line profile shows signs of evolving as the disk disperses, with the HVC and BLVC disappearing as the inner disk becomes optically thin, in support of the scenario of inside-out gas dissipation in the inner disk.

==> (inline-0) <==
\begin{tabular}{l c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID & Sp type      &   L$_{bol}$   &   M$_*$       &   R$_*$       \\
           &          & (Literature) & (L$_{\odot}$) & (M$_{\odot}$) & (R$_{\odot}$) \\
\hline
% MonID  2MASSID  SpT  Lbol  Mass  Rad 
\object{CSIMon-000020} & J06420924+0944034 &     K7 &    0.44 & 0.71 & 1.39 \\ 
\object{CSIMon-000029} & J06410328+0957549 &     K7 &    0.64 & 0.70 & 1.68 \\ 
\object{CSIMon-000057} & J06410393+0958094 &     M3 &    0.53 & 0.30 & 2.16 \\ 
\object{CSIMon-000066} & J06410357+1000353 &     M1 &    0.39 & 0.45 & 1.53 \\ 
\object{CSIMon-000071} & J06410025+0958496 &   K1.5 &    2.60 & 1.69 & 2.14 \\ 
\object{CSIMon-000104} & J06410417+0952020 &     K6 &    0.98 & 0.91 & 1.87 \\ 
\object{CSIMon-000145} & J06412346+0945586 &     K7 &    0.44 & 0.71 & 1.39 \\ 
\object{CSIMon-000172} & J06411031+0921495 &   M2.5 &    0.55 & 0.33 & 2.10 \\ 
\object{CSIMon-000336} & J06411889+0939440 &     K3 &    0.34 & 0.82 & 0.86 \\ 
\object{CSIMon-000389} & J06404875+0932425 &     K4 &    0.96 & 1.25 & 1.56 \\ 
\object{CSIMon-000427} & J06404244+0932206 &     K4 &    0.66 & 1.12 & 1.30 \\ 
\object{CSIMon-000444} & J06414457+0942124 &     M2 &    0.41 & 0.36 & 1.75 \\ 
\object{CSIMon-000445} & J06420256+0936525 &     K6 &    0.58 & 0.95 & 1.44 \\ 
\object{CSIMon-000548} & J06410856+0942515 &     M1 &    0.45 & 0.45 & 1.66 \\ 
\object{CSIMon-000555} & J06412445+0932451 &     M5 &    0.18 & 0.19 & 1.45 \\ 
\object{CSIMon-000559} & J06412425+0931541 &     K6 &    0.63 & 0.95 & 1.50 \\ 
\object{CSIMon-000565} & J06410077+0951223 &   K4.5 &    1.91 & 1.35 & 2.29 \\ 
\object{CSIMon-000606} & J06411446+0933214 &     K5 &    1.05 & 1.20 & 1.77 \\ 
\object{CSIMon-000622} & J06412179+0945309 &     K5 &    0.78 & 1.16 & 1.53 \\ 
\object{CSIMon-000779} & J06404819+0927008 &     M5 &    0.24 & 0.21 & 1.67 \\ 
\object{CSIMon-000798} & J06405694+0948407 &     F9 &    5.90 & 1.57 & 2.30 \\ 
\object{CSIMon-000819} & J06412918+0939359 &     G5 &    5.20 & 1.65 & 2.37 \\ 
\object{CSIMon-000901} & J06404335+0950595 &     K7 &    0.95 & 0.69 & 2.03 \\ 
\object{CSIMon-000995} & J06402569+0958356 &     K2 &    2.70 & 1.75 & 2.25 \\ 
\object{CSIMon-001089} & J06402989+0950104 &     K2 &    1.94 & 1.55 & 1.90 \\ 
\object{CSIMon-001158} & J06392625+0941108 &     M0 &    0.86 & 0.62 & 2.01 \\ 
\object{CSIMon-001172} & J06400637+0939335 &  K7:M0 &    0.92 & 0.65 & 2.04 \\ 
\object{CSIMon-001192} & J06403878+0921382 &     K3 &    0.47 & 0.93 & 0.95 \\ %K3 
\object{CSIMon-001247} & J06402894+0942171 &     K6 &    0.78 & 0.93 & 1.68 \\ 
\object{CSIMon-001248} & J06394672+0940539 &     G5 &    3.10 & 1.39 & 1.84 \\ 
\object{CSIMon-001251} & J06403183+0936006 &   M2.5 &    0.50 & 0.33 & 2.00 \\ 
\object{CSIMon-001256} & J06394157+0934405 &     G0 &    3.30 & 1.36 & 1.73 \\ 
\object{CSIMon-001264} & J06403061+0946106 &     K4 &    1.13 & 1.32 & 1.70 \\ 
\object{CSIMon-001307} & J06392294+0936168 &     K0 &    1.25 & 1.17 & 1.36 \\ 
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID & Sp type & Sp type &   L$_{bol}$   &   M$_*$       &   R$_*$       & $\dot{\mathrm{M}}_{acc}$ &   L$_{acc}$   & Veiling & $\alpha_{IRAC}$ & E(K-3.6$\mu$m) & Period & $v_{rad}$ & $v\sin i$ & $i$        \\
           &          & (Lit)   & (WTTS)  & (L$_{\odot}$) & (M$_{\odot}$) & (R$_{\odot}$) &  (M$_{\odot}$/yr)        & (L$_{\odot}$) &  ($r$)  &                 &                & (days) &  (km/s)   &  (km/s)   & $^{\circ}$ \\
\hline
% MonID  2MASSID  SpT(lit)  SpT(us)  Lbol  Mass  Rad  Macc  Lacc  Veil  aIRAC  IRexcess  Prot  vsini  inc
\object{CSIMon-000011} & J06411725$+$0954323 &      K7 &    K7 &  0.79 & 0.70 & 1.86 & 1.86e-07 & 9.74e-02 & 0.30$\pm$0.02 &   ...  &    1.15 &  ...  &  21.2$\pm$  2.1 & 14.5$\pm$ 2.0 &     ...    \\
\object{CSIMon-000021} & J06405944$+$0959454 &      K5 &    K5 &  0.96 & 1.20 & 1.69 & 9.50e-10 & 1.70e-02 & 0.06$\pm$0.02 &   ...  &    0.48 &  3.15 &  18.5$\pm$  2.1 & 21.7$\pm$ 4.2 & 53$\substack{+37\\-25}$ \\
\object{CSIMon-000056} & J06415315$+$0950474 &      K5 &    K5 &  0.77 & 1.16 & 1.52 & 5.75e-09 & 2.18e-03 & 0.02$\pm$0.02 &  -1.36 &    0.25 &  5.83 &  20.2$\pm$  2.0 & 15.8$\pm$ 2.7 & 61$\substack{+29\\-13}$ \\
\object{CSIMon-000062} & J06422190$+$0948329 &      K0 &   ... &  0.50 & 0.90 & 0.86 &    ...   &    ...   &      ...      &   ...  &    0.12 &  ...  &      ...        &     ...       &     ...    \\
\object{CSIMon-000063} & J06411193$+$0959412 &    M2.5 &  M2.5 &  0.17 & 0.32 & 1.19 & 6.17e-09 & 2.89e-03 & 0.35$\pm$0.03 &  -1.37 &    ...  &  ...  &  17.9$\pm$  2.0 & 16.0$\pm$ 6.2 &     ...    \\
\object{CSIMon-000064} & J06411070$+$0957424 &    M1.5 &    M1 &  0.39 & 0.40 & 1.62 & 4.68e-09 & 1.27e-03 & 0.03$\pm$0.02 &  -1.15 &    0.43 &  9.44 &  23.1$\pm$  2.0 &  9.5$\pm$ 2.0 & 55$\substack{+35\\-15}$ \\
\object{CSIMon-000090} & J06410896$+$0933460 &      M3 &    M5 &  0.58 & 0.30 & 2.26 & 1.10e-08 & 1.83e-02 & 0.00$\pm$0.03 &  -0.88 &    ...  &  4.11 &  20.4$\pm$  2.0 & 13.5$\pm$ 3.2 & 29$\substack{+16\\-14}$ \\
\object{CSIMon-000103} & J06405954$+$0935109 &      K6 &    K5 &  4.10 & 0.93 & 3.84 & 9.61e-09 & 5.38e-02 & 0.12$\pm$0.03 &  -1.14 &    0.78 &  3.35 &  22.0$\pm$  2.7 & 33.2$\pm$ 2.3 & 35$\substack{+12\\-11}$ \\
\object{CSIMon-000109} & J06413743$+$0937280 &      K4 &    K4 &  2.50 & 1.51 & 2.32 &    ...   &    ...   & 0.13$\pm$0.02 &  -1.76 &   -0.12 &  ...  &  46.3$\pm$  2.0 &     ...       &     ...    \\
\object{CSIMon-000117} & J06405413$+$0948434 &    M2.5 &  M2.5 &  0.18 & 0.32 & 1.21 & 3.39e-08 & 2.07e-01 & 1.14$\pm$0.06 &  -2.34 &    0.39 &  ...  &  12.5$\pm$  2.0 & 32.3$\pm$19.1 &     ...    \\
\object{CSIMon-000119} & J06412100$+$0933361 &      K6 &    K6 &  1.16 & 0.91 & 2.04 & 3.34e-09 & 4.19e-02 & 0.24$\pm$0.06 &  -1.44 &    0.72 &  3.31 &  18.9$\pm$  2.1 & 20.8$\pm$ 1.2 & 42$\substack{+16\\-13}$ \\
\object{CSIMon-000120} & J06411911$+$0926294 &      M3 &    M5 &  0.50 & 0.30 & 2.09 & 1.70e-07 & 1.01e-01 & 0.10$\pm$0.03 &  -2.12 &    0.30 &  ...  &  20.5$\pm$  3.9 & 18.2$\pm$ 4.6 &     ...    \\
\object{CSIMon-000123} & J06410821$+$0934094 & M2.5:M3 &  M2.5 &  1.05 & 0.31 & 2.97 & 5.56e-10 & 1.46e-03 & 0.41$\pm$0.04 &   ...  &    0.30 &  ...  &  21.3$\pm$  2.0 & 22.9$\pm$ 4.8 &     ...    \\
\object{CSIMon-000126} & J06405783$+$0941201 &      M0 &  M2.5 &  0.86 & 0.62 & 2.02 & 2.14e-08 & 3.03e-02 & 0.68$\pm$0.11 &  -1.09 &    0.97 &  ...  &  21.6$\pm$ 23.1 & 12.3$\pm$ 2.3 &     ...    \\
\object{CSIMon-000131} & J06404927$+$0923503 &      K7 &    K7 &  0.70 & 0.70 & 1.60 & 1.10e-08 & 1.22e-01 & 0.09$\pm$0.06 &   ...  &    ...  & 12.87 &  19.4$\pm$  2.1 & 14.7$\pm$ 2.7 &     90     \\
\object{CSIMon-000134} & J06411441$+$0926582 &    M3.5 &    M5 &  0.52 & 0.28 & 2.20 & 1.70e-09 & 4.77e-04 & 0.37$\pm$0.03 &  -1.72 &    0.05 &  3.02 &  18.2$\pm$  2.0 & 22.8$\pm$ 5.1 & 38$\substack{+25\\-18}$ \\
\object{CSIMon-000136} & J06411599$+$0926094 &      M0 &   ... &  0.84 & 0.62 & 1.99 & 1.58e-08 & 7.94e-02 &      ...      &  -0.53 &    0.36 &  ...  &      ...        &     ...       &     ...    \\
\object{CSIMon-000137} & J06404712$+$0942077 &      M2 &  M2.5 &  0.25 & 0.36 & 1.36 & 2.88e-09 & 2.73e-03 & 0.00$\pm$0.08 &  -1.54 &    0.44 &  5.51 &  18.3$\pm$  3.1 & 13.0$\pm$ 6.6 & 40$\substack{+50\\-23}$ \\
\object{CSIMon-000153} & J06405990$+$0947044 &      M3 &  M2.5 &  0.21 & 0.29 & 1.35 & 9.12e-09 & 4.90e-03 & 0.64$\pm$0.09 &  -1.71 &    0.91 &  1.90 &  19.8$\pm$ 18.4 & 19.1$\pm$16.1 & 32$\substack{+58\\-34}$ \\
\object{CSIMon-000168} & J06414287$+$0925084 &   K5:M0 &  M2.5 &  0.39 & 0.90 & 1.20 & 1.15e-08 & 4.59e-02 & 0.28$\pm$0.03 &  -1.38 &    0.53 & 10.02 &  20.0$\pm$  2.4 & 10.6$\pm$ 3.1 & 70$\substack{+20\\- 8}$ \\
\object{CSIMon-000177} & J06410620$+$0936229 &      G5 &    K2 &  3.80 & 1.48 & 2.03 & 9.29e-09 & 2.20e-01 & 0.05$\pm$0.03 &   ...  &    0.34 &  3.03 &  21.7$\pm$  2.1 & 30.0$\pm$ 4.0 & 62$\substack{+28\\-27}$ \\
\object{CSIMon-000192} & J06405001$+$0944545 &      M3 &    M5 &  0.25 & 0.30 & 1.49 & 8.51e-10 & 5.96e-04 & 0.07$\pm$0.02 &  -1.31 &    ...  &  4.50 &  20.7$\pm$  2.0 & 17.2$\pm$ 4.5 & 50$\substack{+40\\-18}$ \\
\object{CSIMon-000207} & J06405904$+$0949062 & M2:M2.5 &  M2.5 &  0.30 & 0.34 & 1.52 & 5.18e-10 & 2.92e-03 & 0.00$\pm$0.02 &  -2.04 &   -0.02 &  2.00 &  20.9$\pm$  2.0 & 12.1$\pm$ 3.0 & 18$\substack{+ 9\\- 9}$ \\
\object{CSIMon-000212} & J06411830$+$0944067 &    M2.5 &  M2.5 &  0.21 & 0.32 & 1.30 & 6.46e-10 &    ...   & 0.13$\pm$0.02 &  -1.16 &    0.24 &  7.64 &  20.5$\pm$  2.0 & 14.1$\pm$ 4.4 & 63$\substack{+27\\-11}$ \\
\object{CSIMon-000219} & J06411890$+$0935541 &      M4 &    M5 &  0.14 & 0.23 & 1.18 & 1.91e-09 & 8.86e-03 & 0.37$\pm$0.03 &  -1.87 &    0.24 &  ...  &  14.4$\pm$  2.0 & 22.8$\pm$17.2 &     ...    \\
\object{CSIMon-000220} & J06412454$+$0937355 &      M3 &  M2.5 &  0.36 & 0.30 & 1.79 & 2.51e-09 & 6.55e-04 & 0.23$\pm$0.03 &   ...  &    0.05 &  0.75 &  11.9$\pm$  2.0 & 55.5$\pm$10.1 & 27$\substack{+14\\-13}$ \\
\object{CSIMon-000225} & J06410622$+$0925036 &      M5 &    M5 &  0.45 & 0.22 & 2.30 & 4.47e-09 & 6.15e-03 & 0.28$\pm$0.03 &  -1.58 &    0.27 &  8.84 &  20.9$\pm$  2.0 & 23.2$\pm$13.9 & 42$\substack{+48\\-22}$ \\
\object{CSIMon-000228} & J06405624$+$0939327 &      M1 &  M1.5 &  0.57 & 0.45 & 1.86 & 1.66e-08 & 8.03e-03 & 0.62$\pm$0.03 &   ...  &    0.32 &  6.33 &  25.4$\pm$  8.8 & 20.7$\pm$ 2.8 & 73$\substack{+17\\- 7}$ \\
\object{CSIMon-000250} & J06410050$+$0945031 &      K3 &    K2 &  1.23 & 1.35 & 1.63 & 1.44e-09 & 1.96e-02 & 0.00$\pm$0.02 &  -2.10 &    0.51 &  8.93 &  24.0$\pm$  2.1 & 14.0$\pm$ 2.0 & 84$\substack{+ 6\\- 3}$ \\
\object{CSIMon-000260} & J06411099$+$0935556 &      K7 &    M1 &  0.55 & 0.71 & 1.55 & 1.07e-08 & 2.20e-02 & 0.46$\pm$0.03 &  -0.93 &    1.41 &  9.04 &  23.4$\pm$  4.2 & 11.5$\pm$ 8.9 & 31$\substack{+59\\-29}$ \\
\object{CSIMon-000273} & J06411837$+$0939411 &      M1 &  M2.5 &  0.42 & 0.45 & 1.60 & 2.14e-08 & 1.41e-01 & 0.04$\pm$0.02 &  -2.28 &    0.04 & 11.32 &  22.1$\pm$  2.3 & 12.4$\pm$ 2.6 &     90     \\
\object{CSIMon-000279} & J06412119$+$0932146 &    M2.5 &  M2.5 &  0.20 & 0.32 & 1.28 & 6.76e-10 & 8.72e-04 & 0.35$\pm$0.03 &  -1.59 &    0.15 &  7.93 &  19.4$\pm$  2.0 & 13.4$\pm$ 8.1 & 41$\substack{+49\\-23}$ \\
\object{CSIMon-000280} & J06404100$+$0927543 &      K4 &    K4 &  0.45 & 0.99 & 1.07 & 8.91e-10 & 1.04e-02 & 0.14$\pm$0.01 &  -1.97 &    0.18 & 12.47 &  20.2$\pm$  2.0 & 14.2$\pm$ 3.9 &     90     \\
\object{CSIMon-000290} & J06405867$+$0936132 &      M4 &    M5 &  1.10 & 0.25 & 3.35 & 2.95e-08 & 8.49e-03 & 0.13$\pm$0.04 &   ...  &    0.33 &  5.94 &  18.0$\pm$  2.0 & 31.2$\pm$ 7.2 & 54$\substack{+36\\-16}$ \\
\object{CSIMon-000295} & J06404340$+$0930343 &      M0 &  M2.5 &  0.25 & 0.67 & 1.09 & 2.75e-09 & 3.12e-03 & 0.21$\pm$0.03 &  -1.12 &    0.76 &  ...  &  21.5$\pm$  5.7 & 13.4$\pm$ 3.3 &     ...    \\
\object{CSIMon-000296} & J06405059$+$0954573 &      K2 &    K2 &  1.57 & 1.42 & 1.71 & 1.73e-09 & 4.49e-02 & 0.00$\pm$0.02 &  -2.14 &    0.35 &  7.83 &  21.6$\pm$  2.0 & 15.1$\pm$ 1.6 & 76$\substack{+14\\- 6}$ \\
\object{CSIMon-000297} & J06404516$+$0928444 &      K2 &  K1.5 &  1.57 & 1.42 & 1.71 & 5.75e-09 & 2.03e-01 & 0.01$\pm$0.03 &   ...  &    0.47 &  3.17 &  17.3$\pm$  2.2 & 31.5$\pm$ 2.7 & 65$\substack{+25\\-11}$ \\
\object{CSIMon-000314} & J06404459$+$0932261 &      M3 &    M5 &  0.21 & 0.29 & 1.35 & 9.55e-09 & 7.07e-03 & 0.40$\pm$0.04 &  -2.61 &    0.20 &  3.28 &  14.7$\pm$  4.7 & 35.4$\pm$ 8.7 & 73$\substack{+17\\- 7}$ \\
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID & Sp type & Sp type &   L$_{bol}$   &   M$_*$       &   R$_*$       & $\dot{\mathrm{M}}_{acc}$ &   L$_{acc}$   & Veiling & $\alpha_{IRAC}$ & E(K-3.6$\mu$m) & Period & $v_{rad}$ & $v\sin i$ & $i$        \\
           &          & (Lit)   & (WTTS)  & (L$_{\odot}$) & (M$_{\odot}$) & (R$_{\odot}$) &  (M$_{\odot}$/yr)        & (L$_{\odot}$) &  ($r$)  &                 &                & (days) &  (km/s)   &  (km/s)   & $^{\circ}$ \\
\hline
\object{CSIMon-000318} & J06404458$+$0948126 &      K6 &    K6 &  1.20 & 0.91 & 2.07 & 4.70e-10 & 5.20e-03 & 0.00$\pm$0.06 &  -0.97 &    ...  &  4.95 &  20.8$\pm$  2.0 & 14.3$\pm$ 2.9 & 43$\substack{+30\\-19}$ \\
\object{CSIMon-000326} & J06405882$+$0939187 &      M0 &    K7 &  0.34 & 0.66 & 1.27 & 1.70e-09 & 1.16e-02 & 0.26$\pm$0.05 &  -1.39 &    0.06 &  6.64 &  20.3$\pm$  2.1 & 13.1$\pm$ 6.5 & 44$\substack{+46\\-21}$ \\
\object{CSIMon-000328} & J06412700$+$0930131 &      M1 &    M2 &  0.30 & 0.45 & 1.34 & 2.40e-09 & 1.02e-02 & 0.51$\pm$0.06 &  -1.88 &    0.02 & 10.00 &  20.9$\pm$  2.4 & 11.5$\pm$ 2.4 & 86$\substack{+ 4\\- 2}$ \\
\object{CSIMon-000330} & J06413160$+$0948328 &      K2 &    K2 &  1.93 & 1.55 & 1.89 & 1.34e-10 & 2.76e-03 & 0.00$\pm$0.04 &  -2.84 &   -0.10 &  5.05 &  17.7$\pm$  2.0 & 23.2$\pm$ 1.6 & 70$\substack{+20\\- 8}$ \\
\object{CSIMon-000335} & J06413728$+$0945066 &      K4 &    K4 &  1.45 & 1.40 & 1.92 & 2.31e-09 & 4.45e-02 & 0.00$\pm$0.02 &  -0.93 &    0.36 &  4.58 &  16.8$\pm$  2.1 & 15.2$\pm$ 2.1 & 46$\substack{+29\\-18}$ \\
\object{CSIMon-000340} & J06415593$+$0940468 &    M2.5 &  M1.5 &  0.52 & 0.33 & 2.05 & 3.55e-09 & 1.24e-03 & 0.00$\pm$0.02 &  -2.82 &    0.11 &  1.23 &  17.3$\pm$  2.0 & 12.4$\pm$ 4.2 &  8$\substack{+ 5\\- 5}$ \\
\object{CSIMon-000341} & J06405426$+$0949203 &    M0.5 &  M2.5 &  0.56 & 0.53 & 1.73 & 6.17e-08 & 1.61e-01 & 0.12$\pm$0.03 &   ...  &    0.63 &  9.80 &  21.7$\pm$  2.9 & 36.3$\pm$19.8 &     90     \\
\object{CSIMon-000342} & J06405573$+$0946456 &      M4 &    M5 &  0.24 & 0.25 & 1.57 & 1.66e-08 & 2.36e-03 & 0.30$\pm$0.03 &  -1.79 &    0.37 &  ...  &  19.3$\pm$  2.0 & 22.5$\pm$ 4.2 &      ...     \\
\object{CSIMon-000346} & J06410908$+$0930090 &      K7 &    K7 &  0.69 & 0.70 & 1.73 & 2.28e-09 & 2.32e-02 & 0.54$\pm$0.03 &   ...  &    ...  &  5.83 &  20.8$\pm$  2.5 & 18.0$\pm$ 3.0 & 61$\substack{+29\\-12}$ \\
\object{CSIMon-000347} & J06410444$+$0936433 &    M2.5 &    M5 &  0.26 & 0.33 & 1.45 & 1.12e-08 & 2.58e-02 & 0.43$\pm$0.04 &  -0.47 &    0.40 &  ...  &  18.2$\pm$ 10.4 & 31.2$\pm$ 6.0 &      ...     \\
\object{CSIMon-000349} & J06404912$+$0937363 &   K7:M0 &    K7 &  0.42 & 0.69 & 1.38 & 6.46e-09 & 7.84e-03 & 0.63$\pm$0.03 &   ...  &    1.08 &  ...  &  21.2$\pm$  2.6 & 17.1$\pm$ 4.5 &      ...     \\
\object{CSIMon-000352} & J06412562$+$0944032 &      M2 &  M2.5 &  0.33 & 0.36 & 1.56 & 5.01e-09 & 2.83e-02 & 0.03$\pm$0.02 &  -1.18 &    0.30 &  ...  &  18.8$\pm$  2.0 & 12.1$\pm$ 2.6 &      ...     \\
\object{CSIMon-000356} & J06410506$+$0949228 &      M5 &    M5 &  0.21 & 0.20 & 1.57 & 6.46e-10 & 2.48e-04 & 0.85$\pm$0.06 &  -1.23 &    0.23 &  4.36 &  29.8$\pm$  2.0 &     ...       &      ...     \\
\object{CSIMon-000357} & J06410574$+$0931012 &      K5 &    K6 &  1.68 & 1.20 & 2.24 & 1.29e-09 & 1.74e-02 & 0.18$\pm$0.02 &   ...  &    0.34 & 12.88 &  18.7$\pm$  2.2 & 14.6$\pm$ 4.5 & 65$\substack{+25\\-11}$ \\
\object{CSIMon-000358} & J06410673$+$0947275 &      M3 &    M5 &  0.22 & 0.29 & 1.39 & 6.61e-09 & 4.27e-04 & 0.07$\pm$0.03 &  -1.59 &    0.37 &  5.82 &  23.2$\pm$  5.8 & 19.2$\pm$ 5.4 & 65$\substack{+25\\-11}$ \\
\object{CSIMon-000359} & J06404221$+$0940110 &      M0 & K7:M0 &  0.70 & 0.62 & 1.83 & 1.48e-08 & 1.49e-01 & 0.17$\pm$0.02 &  -1.92 &    0.36 &  6.97 &  21.1$\pm$  2.3 & 15.3$\pm$ 2.2 & 61$\substack{+29\\-13}$ \\
\object{CSIMon-000361} & J06410308$+$0929045 &       M &  M2.5 &  0.17 & 0.26 & 1.25 & 8.71e-10 & 1.13e-03 & 0.03$\pm$0.03 &  -1.62 &    0.19 &  2.30 &  20.4$\pm$  2.0 & 19.1$\pm$ 5.1 & 44$\substack{+46\\-23}$ \\
\object{CSIMon-000370} & J06405679$+$0937490 &      K5 &    K5 &  1.57 & 1.20 & 2.17 & 2.55e-08 & 4.36e-01 & 0.22$\pm$0.02 &  -1.17 &    ...  & 11.84 &  21.2$\pm$  2.1 & 12.4$\pm$ 1.8 & 69$\substack{+21\\- 9}$ \\
\object{CSIMon-000379} & J06410497$+$0950460 &      K2 &  K1.5 &  2.12 & 1.60 & 1.99 & 1.26e-09 & 5.37e-02 & 0.03$\pm$0.03 &  -1.91 &    0.51 &  3.66 &  19.8$\pm$  2.2 & 25.2$\pm$ 3.6 & 66$\substack{+24\\-30}$ \\
\object{CSIMon-000392} & J06404464$+$0948021 &      B8 &  ...  &  58.0 & 2.70 & 2.10 &   ...    & 2.81e+00 &      ...      &   ...  &    ...  & 27.18 &  65.0$\pm$ 23.5 & 265.$\pm$ 75. &      90     \\
\object{CSIMon-000406} & J06405968$+$0928438 &      K3 &    M1 &  0.63 & 0.70 & 1.59 & 4.79e-08 & 1.03e-01 & 0.85$\pm$0.09 &  -0.87 &    0.63 &  6.63 &  24.8$\pm$  2.4 & 24.4$\pm$18.9 & 31$\substack{+59\\-29}$ \\
\object{CSIMon-000412} & J06404711$+$0932401 &      M1 &    K7 &  0.79 & 0.45 & 2.19 & 1.05e-07 & 4.74e-02 & 0.19$\pm$0.02 &  -1.37 &    0.50 &  6.68 &  19.3$\pm$  2.2 & 17.2$\pm$ 2.8 & 56$\substack{+34\\-15}$ \\
\object{CSIMon-000423} & J06411485$+$0925550 &    M2.5 &  M2.5 &  0.05 & 0.26 & 0.61 & 1.41e-09 & 2.30e-02 & 3.04$\pm$0.26 &  -0.57 &    1.76 &  ...  &  18.5$\pm$ 30.9 &     ...       &      ...     \\
\object{CSIMon-000424} & J06411521$+$0937576 &      M1 &  M2.5 &  0.35 & 0.45 & 1.45 & 6.61e-09 & 3.93e-03 & 0.44$\pm$0.07 &  -1.08 &    0.35 &  ...  &  20.7$\pm$  2.0 & 11.8$\pm$ 3.4 &      ...     \\
\object{CSIMon-000425} & J06411668$+$0929522 &      K5 &    K5 &  3.70 & 1.22 & 3.34 & 5.89e-09 & 5.41e-02 & 0.20$\pm$0.02 &  -0.66 &    0.94 &  7.51 &  37.2$\pm$  2.0 & 15.7$\pm$ 3.4 & 44$\substack{+39\\-21}$ \\
\object{CSIMon-000426} & J06411945$+$0930286 &      K5 &    K3 &  1.42 & 1.20 & 2.06 & 1.75e-08 & 2.56e-01 & 0.00$\pm$0.05 &  -2.73 &   -0.02 &  ...  &  47.4$\pm$  2.0 & 12.7$\pm$ 1.4 &      ...     \\
\object{CSIMon-000433} & J06410111$+$0934522 &      M1 &    M1 &  0.16 & 0.44 & 0.99 & 1.38e-09 & 3.52e-03 & 0.37$\pm$0.03 &  -2.24 &    ...  &  9.80 &  21.7$\pm$  2.2 & 14.0$\pm$ 1.4 &     90     \\
\object{CSIMon-000434} & J06410406$+$0935211 &    M2.5 &    M5 &  0.54 & 0.33 & 2.08 & 4.79e-09 & 2.15e-03 & 0.08$\pm$0.05 &  -1.25 &    0.27 &  7.49 &  20.6$\pm$  2.4 & 15.1$\pm$ 3.3 & 54$\substack{+36\\-16}$ \\
\object{CSIMon-000441} & J06405809$+$0936533 &      M2 &  M2.5 &  0.50 & 0.36 & 1.92 & 3.63e-09 & 1.86e-03 & 0.61$\pm$0.04 &  -1.41 &    0.70 & 12.50 &  22.2$\pm$  7.3 &     ...       &      ...     \\
\object{CSIMon-000448} & J06410360$+$0930290 &      M4 &    M5 &  0.66 & 0.25 & 2.61 & 1.15e-08 & 5.98e-03 & 0.12$\pm$0.03 &  -1.12 &    0.54 &  4.73 &  16.4$\pm$  4.4 & 30.1$\pm$ 8.2 & 51$\substack{+39\\-17}$ \\
\object{CSIMon-000456} & J06405154$+$0943242 &      K4 &    K4 &  1.58 & 1.41 & 2.00 & 5.12e-09 & 9.08e-02 & 0.09$\pm$0.05 &   ...  &    0.51 &  5.05 &  22.6$\pm$  2.1 & 22.6$\pm$ 3.1 & 60$\substack{+30\\-13}$ \\
\object{CSIMon-000457} & J06410673$+$0934459 &      G6 &    G5 &  6.40 & 1.82 & 2.70 & 6.01e-09 & 9.24e-02 & 0.65$\pm$0.06 &  -0.01 &    1.69 &  ...  &  23.1$\pm$  3.0 & 42.1$\pm$ 2.4 &      ...     \\
\object{CSIMon-000462} & J06404218$+$0933374 &      G0 &    F9 & 10.06 & 1.90 & 2.90 & 3.16e-08 & 5.20e-01 & 0.00$\pm$0.12 &   ...  &    0.67 &  1.91 &  17.8$\pm$  2.1 & 35.7$\pm$ 1.4 & 28$\substack{+ 8\\- 8}$ \\
\object{CSIMon-000469} & J06404114$+$0933578 &      K7 &    M5 &  0.56 & 0.71 & 1.56 & 7.59e-08 & 1.47e-01 & 1.68$\pm$0.34 &  -0.99 &    0.38 &  ...  &  20.8$\pm$ 22.0 &     ...       &      ...     \\
\object{CSIMon-000474} & J06410682$+$0927322 &       G &    K2 &  ...  & ...  & ...  &    ...   & 6.64e+00 & 0.15$\pm$0.05 &   ...  &    ...  &  ...  &  22.2$\pm$  2.0 & 17.5$\pm$ 1.3 &      ...     \\
\object{CSIMon-000484} & J06410542$+$0934095 &    M4.5 &    M5 &  0.01 & 0.13 & 0.34 & 9.12e-11 & 3.18e-04 & 0.71$\pm$0.05 &   ...  &    ...  & 19.50 &  25.7$\pm$  2.0 &     ...       &      ...     \\
\object{CSIMon-000491} & J06405616$+$0936309 &      K3 &    K3 &  2.60 & 1.70 & 2.36 & 3.72e-09 & 2.20e-01 & 0.35$\pm$0.08 &  -0.58 &    1.11 &  ...  &  19.2$\pm$  4.1 & 61.9$\pm$ 4.7 &      ...     \\
\object{CSIMon-000498} & J06404750$+$0949289 &      K3 &    K4 &  3.90 & 1.90 & 2.88 & 1.00e-08 & 1.73e-01 & 0.12$\pm$0.05 &  -1.41 &    0.42 &  4.30 &  27.3$\pm$  2.1 & 26.0$\pm$ 2.7 & 50$\substack{+40\\-18}$ \\
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID & Sp type & Sp type &   L$_{bol}$   &   M$_*$       &   R$_*$       & $\dot{\mathrm{M}}_{acc}$ &   L$_{acc}$   & Veiling & $\alpha_{IRAC}$ & E(K-3.6$\mu$m) & Period & $v_{rad}$ & $v\sin i$ & $i$        \\
           &          & (Lit)   & (WTTS)  & (L$_{\odot}$) & (M$_{\odot}$) & (R$_{\odot}$) &  (M$_{\odot}$/yr)        & (L$_{\odot}$) &  ($r$)  &                 &                & (days) &  (km/s)   &  (km/s)   & $^{\circ}$ \\
\hline
\object{CSIMon-000510} & J06410429$+$0924521 &      M0 &    K7 &  0.84 & 0.62 & 1.99 & 9.12e-08 & 2.29e-01 & 0.78$\pm$0.04 &  -0.97 &    0.85 & 14.99 &  18.1$\pm$  2.2 & 14.3$\pm$ 2.1 &     90     \\
\object{CSIMon-000525} & J06405118$+$0944461 &      G0 &    G0 &  8.70 & 1.80 & 2.82 & 1.23e-08 & 1.97e-01 & 0.27$\pm$0.20 &  -1.69 &    0.94 &  1.99 &  18.1$\pm$  2.0 & 51.8$\pm$ 4.6 & 46$\substack{+26\\-17}$ \\
\object{CSIMon-000530} & J06411938$+$0921469 &    K2.5 &    K2 &  0.39 & 0.82 & 0.89 & 1.35e-08 & 3.02e-01 & 0.14$\pm$0.02 &  -1.59 &    ...  &  ...  &  39.3$\pm$  2.0 & 13.1$\pm$ 2.1 &     ...    \\
\object{CSIMon-000553} & J06410303$+$0937357 &      M1 &    M1 &  1.94 & 0.45 & 3.44 & 9.75e-10 & 3.21e-03 & 1.02$\pm$0.05 &  -1.22 &    0.95 &  ...  &  19.8$\pm$  2.0 & 39.8$\pm$ 5.8 &     ...    \\
\object{CSIMon-000558} & J06413974$+$0940279 &      K4 &    K4 &  4.40 & 1.60 & 3.35 & 6.06e-08 & 9.00e-01 & 0.25$\pm$0.02 &  -1.46 &    0.45 & 11.71 &  18.4$\pm$  2.0 & 15.4$\pm$ 2.1 & 58$\substack{+32\\-14}$ \\
\object{CSIMon-000566} & J06405275$+$0943004 &    M3.5 &    M5 &  0.16 & 0.26 & 1.21 & 2.29e-09 & 1.92e-03 & 0.09$\pm$0.03 &   ...  &    0.37 &  ...  &  18.8$\pm$  2.0 & 18.0$\pm$ 3.9 &     ...    \\
\object{CSIMon-000567} & J06405639$+$0935533 &      K3 &    K4 &  1.50 & 1.45 & 1.79 & 3.72e-08 & 9.03e-02 & 1.79$\pm$0.10 &  -1.14 &    1.01 &  ...  &  17.8$\pm$  4.1 & 21.6$\pm$ 2.9 &     ...    \\
\object{CSIMon-000577} & J06414382$+$0940500 &      K1 &  K1.5 &  2.50 & 1.62 & 2.03 & 2.10e-09 & 4.22e-02 & 0.03$\pm$0.03 &  -1.49 &    0.49 &  ...  &  15.8$\pm$  2.3 & 29.3$\pm$ 1.7 &     ...    \\
\object{CSIMon-000578} & J06415003$+$0929322 &      K6 &    K6 &  0.74 & 0.94 & 1.63 & 6.92e-09 & 9.26e-03 & 0.08$\pm$0.06 &  -2.78 &    0.03 &  3.27 &  19.5$\pm$  2.0 & 25.9$\pm$ 4.1 & 55$\substack{+35\\-15}$ \\
\object{CSIMon-000590} & J06405891$+$0928528 &      M1 &  M2.5 &  0.57 & 0.45 & 1.86 & 2.40e-09 & 9.62e-03 & 0.00$\pm$0.10 &  -1.89 &    0.19 &  ...  &  18.0$\pm$  2.0 & 22.1$\pm$ 4.8 &     ...    \\
\object{CSIMon-000598} & J06405932$+$0946165 &      M1 &    M1 &  0.82 & 0.45 & 2.24 & 4.17e-08 & 3.28e-02 & 0.34$\pm$0.05 &  -1.64 &    0.40 & 13.41 &  28.4$\pm$  2.4 & 15.2$\pm$ 1.8 &     90     \\
\object{CSIMon-000613} & J06410577$+$0948174 &    K6.5 &    K6 &  2.05 & 0.78 & 2.85 & 1.92e-08 & 1.32e-01 & 0.41$\pm$0.02 &  -1.65 &    0.71 &  8.46 &  24.6$\pm$  2.1 & 14.4$\pm$ 3.5 & 58$\substack{+32\\-30}$ \\
\object{CSIMon-000619} & J06411475$+$0934134 &    K8.5 &  M2.5 &  0.44 & 0.69 & 1.41 & 3.98e-08 & 4.02e-02 & 0.43$\pm$0.03 &  -1.04 &    0.96 &  6.40 &  19.7$\pm$  2.5 & 15.7$\pm$ 4.8 & 57$\substack{+33\\-14}$ \\
\object{CSIMon-000628} & J06410827$+$0930228 &      M3 &    M5 &  0.26 & 0.30 & 1.51 & 3.39e-09 & 1.34e-02 & 1.26$\pm$0.09 &  -1.52 &    0.35 &  ...  &  26.3$\pm$ 11.4 &     ...       &     ...    \\
\object{CSIMon-000631} & J06410587$+$0922556 &    A2/3 &   ... & 25.90 & ...  & ...  &    ...   &    ...   &     ...       &   ...  &    ...  &  ...  &  20.0$\pm$  5.3 &     ...       &     ...    \\
\object{CSIMon-000632} & J06404936$+$0952539 &    M0.5 &  M1.5 &  0.04 & 0.49 & 0.48 & 4.17e-10 & 3.67e-03 & 1.51$\pm$0.08 &  -0.56 &    1.99 &  ...  &  24.8$\pm$ 25.2 &     ...       &     ...    \\
\object{CSIMon-000636} & J06404884$+$0943256 &      M0 &    M1 &  0.87 & 0.62 & 2.03 & 4.79e-08 & 4.65e-03 & 0.11$\pm$0.04 &  -0.68 &    1.26 &  9.04 &  28.0$\pm$  2.0 & 16.3$\pm$ 2.7 & 72$\substack{+18\\- 8}$ \\
\object{CSIMon-000637} & J06404921$+$0957387 &      M1 &    M1 &  0.44 & 0.45 & 1.64 & 3.16e-09 & 1.83e-02 & 0.09$\pm$0.02 &  -2.67 &    0.14 & 12.31 &  26.0$\pm$  2.6 & 13.3$\pm$ 3.0 &     90     \\
\object{CSIMon-000650} & J06410098$+$0932444 &      K1 &    K4 &  ...  & ...  & ...  &    ...   & 1.62e-01 & 0.26$\pm$0.05 &   ...  &    ...  &  ...  &  18.4$\pm$  2.1 &     ...       &     ...    \\
\object{CSIMon-000655} & J06412313$+$0937338 &      M1 &  M2.5 &  0.29 & 0.45 & 1.33 & 1.86e-09 & 2.24e-03 & 0.40$\pm$0.03 &  -1.85 &    0.51 &  ...  &  20.1$\pm$  2.0 & 16.9$\pm$ 4.4 &     ...    \\
\object{CSIMon-000660} & J06410051$+$0929159 &      K4 &    K2 &  1.36 & 1.40 & 1.86 & 1.45e-10 & 8.06e-03 & 0.02$\pm$0.02 &  -1.72 &    0.60 &  5.12 &  19.3$\pm$  2.0 & 23.5$\pm$ 3.3 & 66$\substack{+24\\-10}$ \\
\object{CSIMon-000667} & J06412878$+$0938388 &      K3 &    K2 &  1.78 & 1.53 & 1.95 & 1.84e-09 & 2.25e-02 & 0.00$\pm$0.10 &  -0.57 &    0.94 &  5.90 &  18.1$\pm$  2.1 & 20.5$\pm$ 2.3 & 66$\substack{+24\\-10}$ \\
\object{CSIMon-000676} & J06414780$+$0934096 &      K5 &    K6 &  1.81 & 1.20 & 2.32 &    ...   &    ...   & 0.15$\pm$0.04 &  -1.53 &    0.23 &  9.40 &  14.9$\pm$  2.0 & 15.3$\pm$ 1.8 & 66$\substack{+24\\-10}$ \\
\object{CSIMon-000681} & J06413111$+$0926582 &    K3.5 &    K4 &  3.00 & 1.69 & 2.65 & 4.49e-08 & 8.47e-01 & 0.47$\pm$0.03 &  -1.44 &    0.73 &  ...  &  18.1$\pm$  2.0 & 16.1$\pm$ 1.6 &     ...    \\
\object{CSIMon-000685} & J06404547$+$0949101 &      M2 &   ... &  0.50 & 0.36 & 1.93 & 4.37e-09 & 1.98e-02 &      ...      &  -2.33 &    0.05 &  0.18 &      ...        &     ...       &     ...    \\
\object{CSIMon-000697} & J06413455$+$0936325 &      M1 &    M1 &  0.33 & 0.45 & 1.41 & 2.40e-09 & 1.81e-03 & 0.12$\pm$0.02 &   ...  &    0.10 & 15.32 &  20.9$\pm$  2.0 & 14.2$\pm$ 3.0 &     90     \\
\object{CSIMon-000717} & J06411511$+$0926443 &    M0.5 &    M1 &  0.76 & 0.53 & 2.02 & 2.82e-08 & 1.72e-02 & 0.37$\pm$0.03 &  -1.47 &    0.52 &  8.56 &  19.3$\pm$  2.3 & 18.8$\pm$ 3.6 & 77$\substack{+13\\- 5}$ \\
\object{CSIMon-000718} & J06410416$+$0920443 & M2:M2.5 &   ... &  0.60 & 0.34 & 2.16 & 4.90e-09 & 4.32e-03 &      ...      &   ...  &    ...  &  ...  &      ...        &     ...       &     ...    \\
\object{CSIMon-000727} & J06412364$+$0947163 &      M2 &  M2.5 &  0.18 & 0.35 & 1.15 & 4.57e-10 & 5.61e-04 & 0.04$\pm$0.02 &  -2.01 &    0.04 &  8.11 &  17.6$\pm$  2.0 & 11.4$\pm$ 3.5 & 62$\substack{+28\\-12}$ \\
\object{CSIMon-000733} & J06404982$+$0947309 &      M4 &    M5 &  1.12 & 0.25 & 3.38 & 1.41e-08 & 7.58e-04 & 0.32$\pm$0.03 &  -1.30 &    0.09 &  ...  &   0.1$\pm$  2.0 & 12.0$\pm$ 5.0 &     ...    \\
\object{CSIMon-000736} & J06410689$+$0929240 &      M0 &  M2.5 &  0.49 & 0.64 & 1.53 & 2.24e-09 & 3.23e-03 & 0.00$\pm$0.07 &  -1.23 &    0.24 &  3.14 &  20.8$\pm$  2.7 & 14.6$\pm$ 3.0 & 36$\substack{+21\\-16}$ \\
\object{CSIMon-000753} & J06410597$+$0939142 &      M5 &    M5 &  0.27 & 0.21 & 1.79 & 3.47e-09 & 2.54e-04 & 1.22$\pm$0.09 &  -1.28 &    0.28 &  7.67 &  10.4$\pm$  2.0 & 47.8$\pm$ 6.4 &     90     \\
\object{CSIMon-000754} & J06405302$+$0952594 &      M0 &    M1 &  0.45 & 0.64 & 1.46 & 1.41e-09 & 2.95e-03 & 0.18$\pm$0.03 &  -2.82 &   -0.11 &  0.97 &  22.0$\pm$  2.0 & 75.8$\pm$ 2.3 & 84$\substack{+ 6\\-38}$ \\
\object{CSIMon-000765} & J06405363$+$0933247 &      K1 &    K2 &  1.88 & 1.45 & 1.76 & 6.48e-09 & 1.54e-01 & 0.00$\pm$0.06 &  -2.29 &    0.21 &  2.37 &  17.2$\pm$  2.1 & 22.2$\pm$ 2.4 & 36$\substack{+16\\-13}$ \\
\object{CSIMon-000766} & J06404837$+$0948385 &    M0.5 &    M0 &  0.41 & 0.53 & 1.47 & 2.14e-08 & 6.54e-02 & 0.57$\pm$0.05 &  -1.38 &    0.79 &  2.80 &  22.3$\pm$  3.2 & 14.6$\pm$ 4.6 & 33$\substack{+24\\-18}$ \\
\object{CSIMon-000774} & J06405884$+$0930573 &    K2.5 &  K1.5 &  3.10 & 1.83 & 2.49 & 5.05e-09 & 9.33e-02 & 0.02$\pm$0.03 &   ...  &    0.48 &  3.49 &  21.1$\pm$  2.2 & 31.4$\pm$ 3.5 & 60$\substack{+30\\-25}$ \\
\object{CSIMon-000795} & J06411257$+$0952311 &   G:V:e &    K2 &  4.20 & 1.51 & 2.11 & 6.59e-08 & 3.77e-01 & 0.57$\pm$0.04 &  -1.72 &    0.62 &  ...  &  20.9$\pm$  2.2 & 32.2$\pm$ 7.0 &     ...    \\
\object{CSIMon-000796} & J06405784$+$0951089 &    M2.5 &  M2.5 &  0.46 & 0.33 & 1.93 & 3.44e-10 & 1.48e-03 & 0.00$\pm$0.10 &   ...  &    0.58 &  ...  &  20.9$\pm$  4.5 & 41.1$\pm$ 7.8 &     ...    \\
\hline  
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID & Sp type & Sp type &   L$_{bol}$   &   M$_*$       &   R$_*$       & $\dot{\mathrm{M}}_{acc}$ &   L$_{acc}$   & Veiling & $\alpha_{IRAC}$ & E(K-3.6$\mu$m) & Period & $v_{rad}$ & $v\sin i$ & $i$        \\
           &          & (Lit)   & (WTTS)  & (L$_{\odot}$) & (M$_{\odot}$) & (R$_{\odot}$) &  (M$_{\odot}$/yr)        & (L$_{\odot}$) &  ($r$)  &                 &                & (days) &  (km/s)   &  (km/s)   & $^{\circ}$ \\
\hline
\object{CSIMon-000798} & J06405694$+$0948407 &      F9 &    G0 &  5.90 & 1.57 & 2.30 & 9.33e-09 & 1.60e-01 & 0.34$\pm$0.04 &  -3.73 &   -0.03 &  3.81 &  25.5$\pm$  2.0 & 20.2$\pm$ 5.3 & 41$\substack{+36\\-21}$ \\
\object{CSIMon-000804} & J06405571$+$0951138 &    K5.5 &    K6 &  0.85 & 1.06 & 1.67 & 6.76e-09 & 1.74e-02 & 0.08$\pm$0.06 &  -0.29 &    0.23 &  3.27 &  26.3$\pm$  2.1 & 18.3$\pm$ 2.0 & 45$\substack{+25\\-17}$ \\
\object{CSIMon-000808} & J06405159$+$0928445 &      K4 &    K5 &  0.91 & 1.24 & 1.52 & 1.70e-08 & 1.17e-01 & 0.14$\pm$0.02 &  -1.85 &    0.53 &  ...  &  20.3$\pm$  2.1 & 13.0$\pm$ 4.0 &     ...    \\
\object{CSIMon-000810} & J06410982$+$0927122 &      K5 &    K5 &  2.90 & 1.20 & 2.95 & 1.24e-09 & 1.41e-02 & 0.03$\pm$0.03 &  -2.84 &    0.04 &  2.92 &  22.0$\pm$  2.0 & 56.7$\pm$ 3.1 & 65$\substack{+25\\-11}$ \\
\object{CSIMon-000811} & J06404321$+$0947072 &      K6 &    K6 &  1.08 & 0.91 & 1.97 & 6.75e-09 & 6.29e-02 & 0.10$\pm$0.02 &  -1.64 &    0.77 &  7.84 &  19.4$\pm$  2.1 & 15.1$\pm$ 1.7 & 65$\substack{+25\\-11}$ \\
\object{CSIMon-000823} & J06405014$+$0957039 &      M3 &  M2.5 &  0.25 & 0.30 & 1.49 & 7.76e-10 & 9.01e-04 & 2.94$\pm$0.26 &   ...  &   -0.00 &  ...  &  22.2$\pm$  2.0 &     ...       &     ...    \\
\object{CSIMon-000824} & J06410183$+$0938411 &      K4 &    K4 &  1.96 & 1.48 & 2.23 & 3.28e-09 & 5.09e-04 & 0.23$\pm$0.05 &  -2.41 &    0.38 &  ...  &  19.9$\pm$  2.0 & 17.1$\pm$ 1.8 &     ...    \\
\object{CSIMon-000836} & J06404729$+$0947274 &      M2 &    M2 &  0.18 & 0.35 & 1.16 & 5.25e-10 &    ...   & 0.24$\pm$0.02 &  -1.54 &    0.14 & 18.87 &  20.4$\pm$  2.0 & 10.3$\pm$ 4.4 &     90     \\
\object{CSIMon-000846} & J06411286$+$0926148 &      K4 &    K4 &  4.21 & 1.59 & 2.98 & 4.77e-07 & 6.40e+00 & 0.36$\pm$0.03 &   ...  &    9.75 &  ...  &  20.7$\pm$  2.1 & 16.9$\pm$ 2.2 &     ...    \\
\object{CSIMon-000860} & J06415492$+$0942527 &    M2.5 &  M2.5 &  0.17 & 0.32 & 1.18 & 5.62e-09 & 1.20e-01 & 0.59$\pm$0.03 &  -3.23 &   -0.03 &  ...  &  15.2$\pm$  2.0 & 16.0$\pm$ 5.7 &     ...    \\
\object{CSIMon-000861} & J06410080$+$0952075 &    K8.5 &    K7 &  0.47 & 0.68 & 1.47 & 5.62e-08 & 1.56e-03 & 0.20$\pm$0.02 &  -1.11 &    0.55 &  ...  &  20.7$\pm$  2.4 & 16.5$\pm$ 3.7 &     ...    \\
\object{CSIMon-000873} & J06411320$+$0926103 &      K5 &    K5 &  2.70 & 1.20 & 2.83 & 5.77e-08 & 6.16e-01 & 0.02$\pm$0.03 &  -1.56 &    0.58 &  1.76 &  18.7$\pm$  3.5 & 46.2$\pm$ 1.5 & 35$\substack{+11\\-10}$ \\
\object{CSIMon-000877} & J06411678$+$0927301 &      K4 &    K4 &  1.16 & 1.33 & 1.71 & 2.83e-08 & 5.53e-01 & 0.20$\pm$0.03 &  -1.84 &    0.43 &  5.18 &  17.4$\pm$  2.1 & 19.2$\pm$ 3.3 & 59$\substack{+31\\-14}$ \\
\object{CSIMon-000879} & J06410338$+$0940448 &      M1 & K7:M0 &  0.65 & 0.45 & 1.99 & 1.23e-08 & 2.44e-02 & 0.00$\pm$0.02 &  -2.69 &    0.06 & 11.40 &  19.5$\pm$  2.1 & 14.3$\pm$ 1.9 &     90     \\
\object{CSIMon-000893} & J06410457$+$0938308 &      M3 &    M5 &  0.26 & 0.30 & 1.52 & 2.29e-08 & 2.89e-02 & 0.90$\pm$0.07 &  -0.78 &    0.49 &  ...  &  15.8$\pm$  2.0 & 27.8$\pm$ 6.3 &     ...    \\
\object{CSIMon-000904} & J06404278$+$0933350 &      K7 &    K7 &  0.39 & 0.74 & 1.30 & 7.36e-11 & 1.05e-03 & 0.20$\pm$0.02 &  -2.12 &    1.16 &  2.50 &  16.8$\pm$  3.0 & 15.9$\pm$ 4.7 & 37$\substack{+29\\-20}$ \\
\object{CSIMon-000914} & J06405191$+$0937558 &   G0:G5 &    G5 &  0.30 & ...  & 0.54 &    ...   &    ...   &  9.0$\pm$2.7  &  -1.87 &    1.25 &  ...  &      ...        &     ...       &     ...    \\
\object{CSIMon-000919} & J06411329$+$0931503 &      M4 &    M5 &  0.76 & 0.25 & 2.80 & 2.04e-08 & 2.83e-02 & 0.07$\pm$0.03 &  -1.04 &    0.39 &  4.17 &  21.8$\pm$  6.8 & 36.3$\pm$ 6.8 & 55$\substack{+35\\-15}$ \\
\object{CSIMon-000926} & J06410642$+$0928388 &    M1.5 &  M2.5 &  0.25 & 0.40 & 1.31 & 5.01e-09 & 2.59e-02 & 0.00$\pm$0.10 &  -1.57 &    0.07 & 12.32 &  20.0$\pm$  2.0 & 10.1$\pm$ 4.5 & 56$\substack{+34\\-15}$ \\
\object{CSIMon-000928} & J06412562$+$0934429 &      M0 &    M1 &  0.58 & 0.63 & 1.65 & 5.62e-09 & 1.41e-02 & 0.05$\pm$0.05 &  -1.11 &    0.27 &  9.84 &  19.8$\pm$  2.1 & 16.2$\pm$ 2.2 &     90     \\
\object{CSIMon-000931} & J06411808$+$0938253 &      M3 &    M5 &  0.23 & 0.29 & 1.43 & 5.62e-10 & 2.71e-03 & 1.24$\pm$0.09 &  -2.89 &    0.15 &  0.96 &  22.1$\pm$  2.0 &     ...       &     ...    \\
\object{CSIMon-000936} & J06410715$+$0927294 &      K5 &    K6 &  1.32 & 1.20 & 1.98 & 7.08e-08 & 1.12e-01 & 0.47$\pm$0.03 &  -0.95 &    ...  & 10.77 &  23.0$\pm$  2.2 & 14.2$\pm$ 1.6 &     90     \\
\object{CSIMon-000937} & J06405255$+$0952059 &      K7 &    K7 &  1.01 & 0.69 & 2.10 & 1.02e-08 & 6.18e-03 & 0.07$\pm$0.02 &  -2.40 &    0.23 &  ...  &  24.5$\pm$  2.5 & 26.4$\pm$ 3.2 &     ...    \\
\object{CSIMon-000945} & J06404989$+$0936494 &      K4 &    K4 &  1.37 & 1.40 & 1.86 & 7.41e-08 & 1.58e-01 & 0.86$\pm$0.04 &  -1.43 &    0.62 &  4.92 &  20.1$\pm$  2.0 & 12.9$\pm$ 1.8 & 42$\substack{+23\\-16}$ \\
\object{CSIMon-000996} & J06404131$+$0951023 &      K7 &    K7 &  0.92 & 0.69 & 2.00 & 2.04e-07 & 1.24e-01 & 0.32$\pm$0.06 &  -1.19 &    0.72 &  7.81 &  26.1$\pm$  2.6 & 14.5$\pm$ 4.6 & 50$\substack{+40\\-18}$ \\
\object{CSIMon-001003} & J06402564$+$0959597 &      M4 &    M5 &  0.22 & 0.24 & 1.52 & 2.00e-09 & 2.17e-02 & 0.69$\pm$0.05 &  -0.98 &    0.04 &  3.45 &  23.1$\pm$ 12.6 & 11.8$\pm$ 4.2 & 32$\substack{+24\\-19}$ \\
\object{CSIMon-001011} & J06404052$+$0935011 &    M4.5 &    M5 &  0.03 & 0.14 & 0.57 & 1.15e-09 & 6.93e-03 & 0.68$\pm$0.05 &  -1.21 &    ...  &  2.46 &  31.0$\pm$  7.5 &     ...       &     ...    \\
\object{CSIMon-001022} & J06403911$+$0950586 &      K4 &    K4 &  2.07 & 1.50 & 2.30 & 6.31e-09 & 8.32e-02 & 0.71$\pm$0.09 &  -1.55 &    0.84 & 13.88 &  21.5$\pm$  2.3 & 14.4$\pm$ 1.7 &     90     \\
\object{CSIMon-001031} & J06404005$+$0935029 &      K4 &    K5 &  1.81 & 1.46 & 2.14 & 1.66e-09 & 2.85e-02 & 0.77$\pm$0.08 &  -0.30 &    0.68 &  4.45 &  17.3$\pm$  2.6 & 18.6$\pm$ 3.7 & 50$\substack{+40\\-23}$ \\
\object{CSIMon-001033} & J06404102$+$0947577 &      K7 &    K7 &  0.64 & 0.70 & 1.67 & 2.04e-08 & 5.84e-03 & 0.03$\pm$0.02 &  -1.97 &    0.02 & 14.28 &  21.2$\pm$  2.1 & 14.1$\pm$ 2.0 &     90     \\
\object{CSIMon-001036} & J06403200$+$0949355 &      M2 &    M5 &  0.27 & 0.36 & 1.41 & 6.17e-08 & 2.36e-01 & 0.10$\pm$0.06 &  -0.95 &    0.56 &  ...  &  19.8$\pm$  7.1 &     ...       &     ...    \\
\object{CSIMon-001037} & J06403086$+$0934405 &      K1 &  K1.5 &  1.84 & 1.45 & 1.74 & 9.70e-09 & 2.03e-01 & 0.09$\pm$0.03 &  -1.29 &    0.98 &  8.88 &  17.2$\pm$  2.4 & 32.2$\pm$ 1.8 &     90     \\
\object{CSIMon-001038} & J06402262$+$0949462 &      M0 &    M1 &  0.32 & 0.66 & 1.23 & 1.51e-09 & 7.89e-04 & 0.29$\pm$0.02 &  -1.83 &    0.62 &  6.38 &  24.3$\pm$  2.2 & 14.2$\pm$ 3.2 & 66$\substack{+24\\-10}$ \\
\object{CSIMon-001053} & J06404113$+$0952565 &      K6 &    K6 &  1.02 & 0.91 & 1.92 & 8.51e-09 & 8.84e-02 & 0.21$\pm$0.02 &  -1.03 &    0.98 & 11.84 &  20.1$\pm$  2.1 & 13.6$\pm$ 2.2 &     90     \\
\object{CSIMon-001054} & J06403652$+$0950456 &      M2 &  M2.5 &  0.63 & 0.36 & 2.17 & 2.09e-07 & 2.79e-02 & 0.43$\pm$0.03 &  -1.29 &    0.59 &  8.14 &  24.6$\pm$  2.3 & 12.3$\pm$ 5.6 & 66$\substack{+24\\-48}$ \\
\object{CSIMon-001055} & J06404041$+$0950504 &      K7 &    K7 &  2.70 & 0.68 & 3.41 & 4.04e-08 & 2.03e-01 & 0.00$\pm$0.04 &  -2.42 &    0.15 &  3.73 &  19.3$\pm$  2.0 & 37.1$\pm$ 3.0 & 53$\substack{+37\\-19}$ \\
\object{CSIMon-001059} & J06402063$+$0940499 &      M5 &    M5 &  0.33 & 0.22 & 1.97 & 3.63e-09 &    ...   & 1.23$\pm$0.07 &  -1.40 &    0.39 &  5.82 & -15.4$\pm$  2.0 &  5.6$\pm$ 3.1 & 19$\substack{+16\\-15}$ \\
\object{CSIMon-001061} & J06402416$+$0934124 &      M0 &  M2.5 &  0.44 & 0.64 & 1.45 & 4.17e-08 & 9.84e-03 & 1.09$\pm$0.06 &  -0.79 &    0.63 &  ...  &  17.0$\pm$  5.0 & 14.9$\pm$ 3.6 &     ...    \\
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID & Sp type & Sp type &   L$_{bol}$   &   M$_*$       &   R$_*$       & $\dot{\mathrm{M}}_{acc}$ &   L$_{acc}$   & Veiling & $\alpha_{IRAC}$ & E(K-3.6$\mu$m) & Period & $v_{rad}$ & $v\sin i$ & $i$        \\
           &          & (Lit)   & (WTTS)  & (L$_{\odot}$) & (M$_{\odot}$) & (R$_{\odot}$) &  (M$_{\odot}$/yr)        & (L$_{\odot}$) &  ($r$)  &                 &                & (days) &  (km/s)   &  (km/s)   & $^{\circ}$ \\
\hline
\object{CSIMon-001064} & J06403518$+$0951567 &      M1 &    M1 &  0.91 & 0.45 & 2.35 & 1.45e-08 & 2.06e-02 & 0.17$\pm$0.07 &  -0.68 &    0.32 &  2.70 &  22.9$\pm$ 3.5 & 25.1$\pm$ 6.9 & 35$\substack{+24\\-18}$ \\
\object{CSIMon-001076} & J06403819$+$0929524 &      M1 &    M2 &  0.26 & 0.45 & 1.25 & 4.57e-10 & 4.15e-04 & 0.39$\pm$0.02 &  -1.39 &    0.25 &  5.88 &  17.2$\pm$ 2.0 & 15.3$\pm$11.0 & 33$\substack{+57\\-28}$ \\
\object{CSIMon-001094} & J06403164$+$0948233 &      K5 &    K5 &  0.74 & 1.14 & 1.49 & 1.58e-08 & 1.62e-01 & 0.22$\pm$0.02 &  -1.96 &    0.11 &  4.25 &  17.5$\pm$ 2.4 & 21.3$\pm$ 2.1 & 66$\substack{+24\\-10}$ \\
\object{CSIMon-001099} & J06404136$+$0954138 &      G1 &    G0 &  4.80 & 1.52 & 2.16 & 3.23e-09 & 1.14e-01 & 0.00$\pm$0.04 &   ...  &    0.78 &  3.42 &  26.9$\pm$ 2.0 & 26.8$\pm$ 3.1 & 57$\substack{+33\\-23}$ \\
\object{CSIMon-001100} & J06403934$+$0934455 &      K6 &    K6 &  2.10 & 0.90 & 2.75 & 3.19e-09 & 2.62e-02 & 0.72$\pm$0.04 &  -0.42 &    1.63 &  ...  &  20.3$\pm$ 5.1 & 23.1$\pm$ 3.2 &     ...    \\
\object{CSIMon-001114} & J06393339$+$0952017 &    M1.5 &    M2 &  0.85 & 0.40 & 2.40 & 4.27e-08 & 1.77e-01 & 0.33$\pm$0.02 &   ...  &    0.02 &  2.58 &  13.5$\pm$ 2.7 & 32.6$\pm$ 4.5 & 44$\substack{+26\\-17}$ \\
\object{CSIMon-001131} & J06393441$+$0954512 &      M2 &  M2.5 &  0.55 & 0.36 & 2.01 & 2.14e-08 & 9.45e-02 & 0.07$\pm$0.02 &   ...  &    0.38 &  5.14 &  20.1$\pm$ 2.3 & 12.3$\pm$ 4.5 & 38$\substack{+40\\-23}$ \\
\object{CSIMon-001132} & J06402587$+$0950576 &    M2.5 &  M2.5 &  0.31 & 0.33 & 1.58 & 2.82e-07 & 7.76e-02 & 1.73$\pm$0.11 &  -0.99 &    1.06 &  2.96 &  17.0$\pm$ 5.2 & 12.5$\pm$ 7.6 & 28$\substack{+30\\-23}$ \\
\object{CSIMon-001140} & J06394147$+$0946196 &      K4 &    K4 &  1.10 & 1.31 & 1.67 & 7.76e-09 &    ...   & 0.28$\pm$0.02 &   ...  &    0.21 &  3.92 &  18.7$\pm$ 2.3 & 22.4$\pm$ 2.3 & 59$\substack{+31\\-14}$ \\
\object{CSIMon-001142} & J06403446$+$0935182 &      M2 &  M2.5 &  0.35 & 0.36 & 1.61 & 6.07e-10 & 3.41e-03 & 0.44$\pm$0.03 &  -1.89 &    0.03 &  3.88 &  17.2$\pm$ 2.0 & 12.8$\pm$ 5.0 & 38$\substack{+40\\-24}$ \\
\object{CSIMon-001144} & J06402309$+$0927423 &      K5 &    K6 &  0.67 & 1.12 & 1.42 & 2.00e-08 & 9.54e-02 & 1.15$\pm$0.05 &  -1.73 &    0.71 &  4.11 &  20.6$\pm$ 2.3 & 18.3$\pm$ 1.5 & 60$\substack{+30\\-13}$ \\
\object{CSIMon-001149}a & J06403059$+$0950147 &      M3 &  M2.5 &  0.79 & 0.30 & 2.63 & 5.50e-09 &    ...   & 0.13$\pm$0.06 &  -1.46 &    0.44 &  ...  &  22.9$\pm$ 2.0 &  7.7$\pm$ 4.0 &     ...    \\
\object{CSIMon-001149}b & J06403059$+$0950147 &     ... &    K2 &  ...  & ...  & ...  &   ...    &    ...   &      ...      &   ...  &    ...  &  ...  & -14.6$\pm$ 2.0 & 10.4$\pm$ 3.2 &     ...    \\
\object{CSIMon-001156} & J06403357$+$0933363 & M2.5:M3 &  M2.5 &  0.15 & 0.30 & 1.12 & 4.27e-09 & 1.65e-03 & 1.01$\pm$0.05 &  -3.21 &   -0.02 & 16.33 &  22.6$\pm$ 2.0 & 16.0$\pm$ 9.4 & 79$\substack{+11\\- 4}$ \\
\object{CSIMon-001157} & J06402009$+$0928285 &      K6 &    K6 &  0.63 & 0.95 & 1.51 & 3.98e-09 & 2.57e-03 & 0.07$\pm$0.02 &  -0.79 &    0.24 &  3.81 &  21.3$\pm$ 2.1 & 14.4$\pm$ 2.4 & 46$\substack{+37\\-19}$ \\
\object{CSIMon-001167} & J06403787$+$0934540 &      M3 &  M2.5 &  0.57 & 0.30 & 2.23 & 4.37e-09 & 1.40e-02 & 0.00$\pm$0.20 &  -1.87 &    0.27 &  8.80 &  16.6$\pm$ 2.0 & 16.0$\pm$ 3.1 & 61$\substack{+29\\-12}$ \\
\object{CSIMon-001171} & J06393398$+$0949208 &      K7 & K7:M0 &  0.70 & 0.70 & 1.75 &    ...   &    ...   & 0.17$\pm$0.02 &   ...  &   -0.05 & 18.05 &  20.1$\pm$ 2.3 & 10.5$\pm$ 3.9 & 73$\substack{+17\\- 7}$ \\
\object{CSIMon-001174} & J06401370$+$0956305 &      M2 &  M2.5 &  0.58 & 0.35 & 2.08 & 6.17e-08 & 2.12e-01 & 0.22$\pm$0.03 &   0.01 &    0.73 &  6.84 &  24.2$\pm$ 3.5 & 14.7$\pm$ 4.6 & 73$\substack{+17\\-46}$ \\
\object{CSIMon-001181} & J06401801$+$0950220 &      M2 &  M2.5 &  0.22 & 0.35 & 1.27 & 1.58e-10 & 1.09e-03 & 0.57$\pm$0.04 &  -1.84 &    0.10 &  6.10 &   2.1$\pm$ 2.0 & 37.6$\pm$ 7.8 &     90     \\
\object{CSIMon-001187} & J06401417$+$0934283 &    M1.5 &    M1 &  0.32 & 0.40 & 1.46 & 1.91e-09 & 8.34e-04 & 1.47$\pm$0.07 &  -1.31 &    0.62 &  3.10 & -15.3$\pm$ 2.0 &  6.7$\pm$ 5.4 & 16$\substack{+18\\-17}$ \\
\object{CSIMon-001197} & J06402616$+$0937092 & M2.5:M3 &  M2.5 &  0.19 & 0.30 & 1.25 & 6.61e-10 &    ...   & 1.08$\pm$0.07 &  -1.23 &    0.25 &  4.03 &   9.7$\pm$ 2.0 & 45.1$\pm$11.5 &     90     \\
\object{CSIMon-001199} & J06404184$+$0951445 &      K5 &    K5 &  1.23 & 1.20 & 1.92 & 2.04e-08 & 4.66e-03 & 0.00$\pm$0.02 &  -1.53 &    1.10 &  3.62 &  25.4$\pm$ 3.7 & 35.2$\pm$ 1.1 & 84$\substack{+ 6\\- 2}$ \\
\object{CSIMon-001201} & J06403662$+$0948229 &      K5 &    K5 &  0.81 & 1.16 & 1.56 & 1.59e-10 & 2.97e-03 & 0.02$\pm$0.02 &  -4.19 &    0.03 & 16.43 &  20.2$\pm$ 2.0 & 11.8$\pm$ 2.2 &     90     \\
\object{CSIMon-001203} & J06393939$+$0945215 &      K6 &    K6 &  0.83 & 0.93 & 1.72 & 2.82e-08 & 9.73e-02 & 0.19$\pm$0.02 &   ...  &    0.59 &  ...  &  19.7$\pm$ 2.1 & 13.3$\pm$ 2.4 &     ...    \\
\object{CSIMon-001217} & J06403665$+$0952032 &      K4 &    K4 &  1.23 & 1.30 & 1.77 & 8.91e-08 & 1.53e-01 & 1.36$\pm$0.05 &   ...  &    1.13 &  7.86 &  20.4$\pm$ 2.4 & 17.8$\pm$ 3.0 & 81$\substack{+ 9\\- 4}$ \\
\object{CSIMon-001219} & J06402744$+$0952303 &      M4 &    M5 &  0.15 & 0.23 & 1.25 & 3.98e-10 & 2.69e-04 & 0.04$\pm$0.03 &  -1.48 &    0.02 &  1.14 &  24.1$\pm$ 2.0 &     ...       &     ...    \\
\object{CSIMon-001223} & J06400600$+$0949426 &      M2 &    M2 &  0.42 & 0.36 & 1.77 & 1.26e-08 & 9.88e-04 & 0.25$\pm$0.03 &  -1.29 &    0.34 &  8.11 &  22.1$\pm$ 2.0 & 15.6$\pm$ 3.6 & 64$\substack{+26\\-11}$ \\
\object{CSIMon-001234}a & J06401113$+$0938059 &      K6 &    K7 &  0.76 & 0.94 & 1.65 & 1.45e-09 & 8.29e-02 & 0.22$\pm$0.06 &  -1.35 &    0.64 &  9.61 &  24.2$\pm$ 2.4 & 10.7$\pm$ 2.1 & 60$\substack{+30\\-13}$ \\
\object{CSIMon-001234}b & J06401113$+$0938059 &      ...&    K3 &  ...  & ...  & ...  &   ...    &   ...    &     ...       &   ...  &    ...  &  ...  & -13.4$\pm$ 2.4 &  7.0$\pm$ 3.0 &  ...       \\
\object{CSIMon-001241} & J06403378$+$0948438 &      M3 &  M2.5 &  0.35 & 0.30 & 1.75 & 6.61e-09 & 1.87e-03 & 0.11$\pm$0.05 &  -1.76 &    0.28 &  ...  &  15.2$\pm$ 2.0 & 13.6$\pm$ 4.0 &     ...    \\
\object{CSIMon-001249} & J06402027$+$0956063 &      M3 &  M2.5 &  1.03 & 0.30 & 3.01 & 2.95e-08 & 3.33e-02 & 0.05$\pm$0.07 &  -0.67 &    0.41 &  1.95 &  25.0$\pm$ 3.5 & 21.3$\pm$ 4.5 & 16$\substack{+ 7\\- 7}$ \\
\object{CSIMon-001275} & J06402877$+$0931002 &      K4 &    K4 &  4.60 & 1.60 & 3.42 & 2.51e-08 & 1.50e-01 & 0.09$\pm$0.02 &   ...  &    0.49 &  7.49 &  16.9$\pm$ 2.0 & 15.2$\pm$ 3.1 & 41$\substack{+27\\-18}$ \\
\object{CSIMon-001279} & J06403123$+$0931071 &      K6 &    K6 &  1.22 & 0.91 & 2.09 & 4.58e-10 & 5.02e-03 & 0.17$\pm$0.07 &   ...  &    0.09 &  1.98 &  30.2$\pm$ 2.6 & 30.1$\pm$ 1.9 & 34$\substack{+12\\-11}$ \\
\object{CSIMon-001304} & J06401361$+$0924494 &      K0 &  K1.5 &  6.20 & 2.17 & 3.03 &    ...   &    ...   & 0.16$\pm$0.03 &  -2.81 &    ...  &  1.08 &  22.1$\pm$ 2.0 & 61.1$\pm$ 4.6 & 26$\substack{+ 9\\- 9}$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|c c c|c c c|c c c|c c c}
\hline
\hline
CSIMon ID & \multicolumn{3}{|c|}{Narrow LVC} & \multicolumn{3}{|c|}{Broad LVC} & \multicolumn{3}{|c|}{Blueshifted HVC} & \multicolumn{3}{|c}{Redshifted HVC} \\ 
                       &  EW   & $v_c$          & FWHM          &  EW   & $v_c$          &  FWHM          &  EW   &  $v_c$          & FWHM           &  EW   & $v_c$          & FWHM           \\ 
\hline
\object{CSIMon-000011} & 0.195 &  -4.7$\pm$ 1.3 & 38.1$\pm$ 1.8 & 0.127 &  -1.1$\pm$ 6.2 &  72.7$\pm$10.3 &  ...  &        ...      &       ...      & 0.032 & 114.0$\pm$ 3.1 &  31.6$\pm$ 5.0 \\ 
\object{CSIMon-000021} & 0.039 &  17.3$\pm$ 2.6 & 28.3$\pm$ 4.3 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000103} & 0.099 &  -6.5$\pm$ 3.9 & 50.1$\pm$ 5.8 & 0.186 & -14.5$\pm$ 9.3 & 110.6$\pm$15.1 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000119} & 0.053 &   3.4$\pm$ 2.6 & 38.4$\pm$ 4.1 & 0.100 & -36.1$\pm$56.0 & 250.4$\pm$93.2 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000120} & 0.653 &   2.5$\pm$ 3.5 & 43.2$\pm$ 1.5 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000126} & 1.008 & -29.2$\pm$23.1 & 66.4$\pm$ 2.4 & 0.665 & -20.8$\pm$24.5 & 130.3$\pm$14.2 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000131} & 0.372 &   1.4$\pm$ 1.1 & 49.1$\pm$ 1.5 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000137} &  ...  &       ...      &      ...      & 0.327 & -15.9$\pm$12.2 & 101.4$\pm$20.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000153} &  ...  &       ...      &      ...      & 0.381 & -11.8$\pm$21.3 & 108.5$\pm$18.2 & 0.226 & -120.2$\pm$18.5 &  45.4$\pm$ 4.8 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000168} &  ...  &       ...      &      ...      & 0.278 &   5.8$\pm$ 3.9 &  70.5$\pm$ 6.1 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000177} & 0.027 &   0.6$\pm$ 1.8 & 33.3$\pm$ 2.9 & 0.051 &  -9.7$\pm$ 5.5 &  81.3$\pm$ 9.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000228} &  ...  &       ...      &      ...      & 0.601 &  -8.1$\pm$18.9 & 148.1$\pm$28.0 & 0.986 &  -33.6$\pm$ 8.7 &  56.7$\pm$ 2.7 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000250} & 0.286 &  -1.1$\pm$ 0.7 & 34.4$\pm$ 0.9 &  ...  &       ...      &       ...      & 0.015 &  -39.7$\pm$ 3.1 &  30.9$\pm$ 5.1 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000260} & 0.093 & -10.2$\pm$ 7.2 & 36.8$\pm$10.4 &  ...  &       ...      &       ...      & 0.970 &  -49.4$\pm$ 3.7 &  36.7$\pm$ 1.1 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000273} & 0.254 &  -4.0$\pm$ 2.4 & 47.1$\pm$ 3.5 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000295} &  ...  &       ...      &      ...      & 0.432 & -10.7$\pm$10.8 & 101.2$\pm$15.6 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000296} & 0.185 &  -5.5$\pm$ 2.1 & 53.1$\pm$ 3.5 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000297} & 0.174 &  -0.8$\pm$ 1.3 & 48.7$\pm$ 1.5 & 0.114 &   9.0$\pm$15.7 & 163.2$\pm$26.1 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000314} &  ...  &       ...      &      ...      & 0.477 &   1.3$\pm$ 5.5 &  72.1$\pm$ 5.9 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000326} & 0.070 &  21.1$\pm$ 4.9 & 47.2$\pm$ 8.0 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000328} & 0.114 &  16.8$\pm$ 6.1 & 50.9$\pm$ 9.9 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000335} & 0.209 &   0.0$\pm$ 2.8 & 54.7$\pm$ 4.6 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000341} & 0.160 &  -6.1$\pm$ 4.1 & 47.3$\pm$ 5.8 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000346} &  ...  &       ...      &      ...      & 0.773 & -37.5$\pm$ 4.2 & 107.3$\pm$ 6.6 & 0.910 &  -79.7$\pm$ 1.5 &  45.1$\pm$ 1.0 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000347} & 0.188 &  13.2$\pm$10.4 & 24.7$\pm$ 3.2 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000349} & 0.556 &   0.7$\pm$ 2.2 & 39.3$\pm$ 2.5 & 0.827 & -18.7$\pm$ 6.1 &  95.9$\pm$ 9.8 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000357} & 0.153 &  -2.8$\pm$ 1.6 & 37.4$\pm$ 2.3 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      & 0.157 &  72.2$\pm$20.4 & 145.5$\pm$33.9 \\ 
\object{CSIMon-000358} & 0.450 &  -6.1$\pm$ 5.6 & 37.6$\pm$ 2.1 & 1.147 & -14.4$\pm$ 5.9 &  80.9$\pm$ 3.7 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000359} & 0.446 &  -3.2$\pm$ 1.4 & 40.5$\pm$ 1.4 & 0.230 &   2.7$\pm$19.8 & 143.3$\pm$33.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000370} & 0.130 &  -1.3$\pm$ 0.9 & 35.1$\pm$ 1.3 & 0.076 &  -3.6$\pm$ 9.0 &  89.5$\pm$14.9 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000379} & 0.073 &  -2.4$\pm$ 2.6 & 44.2$\pm$ 4.1 & 0.090 &  17.0$\pm$ 6.4 &  78.6$\pm$10.5 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000392} & 0.119 & -22.8$\pm$23.4 & 32.9$\pm$ 0.3 &  ...  &       ...      &       ...      & 1.370 &  -47.6$\pm$23.4 &  37.2$\pm$ 0.1 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000406} &  ...  &       ...      &      ...      & 0.153 & -12.5$\pm$ 5.5 &  80.0$\pm$ 9.0 & 0.314 & -113.3$\pm$ 2.7 &  69.9$\pm$ 4.0 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000412} &  ...  &       ...      &      ...      & 0.340 &  -9.2$\pm$ 4.9 & 114.2$\pm$ 8.1 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000423} &  ...  &       ...      &      ...      & 0.999 & -47.4$\pm$31.5 & 145.0$\pm$10.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000425} & 0.203 & -19.0$\pm$ 1.2 & 49.3$\pm$ 1.8 &  ...  &       ...      &       ...      & 0.153 &  -63.7$\pm$ 1.8 &  50.5$\pm$ 3.0 & 0.051 &  68.8$\pm$15.3 & 103.0$\pm$25.5 \\ 
\object{CSIMon-000433} & 0.030 &   8.9$\pm$ 1.5 & 16.1$\pm$ 2.1 & 0.539 &  -7.5$\pm$ 1.5 &  66.2$\pm$ 2.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\hline
\end{tabular}
\begin{tabular}{l|c c c|c c c|c c c|c c c}
\hline
\hline
CSIMon ID & \multicolumn{3}{|c|}{Narrow LVC} & \multicolumn{3}{|c|}{Broad LVC} & \multicolumn{3}{|c|}{Blueshifted HVC} & \multicolumn{3}{|c}{Redshifted HVC} \\ 
%\hline
                       &  EW   & $v_c$          & FWHM          &  EW   & $v_c$          &  FWHM          &  EW   &  $v_c$          & FWHM           &  EW   & $v_c$          & FWHM           \\ 
\hline
\object{CSIMon-000434} &  ...  &       ...      &      ...      & 0.125 & -20.8$\pm$16.4 & 110.5$\pm$27.2 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000441} & 0.451 &   0.9$\pm$ 8.2 & 52.1$\pm$ 6.8 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000448} &  ...  &       ...      &      ...      & 0.928 & -17.4$\pm$ 6.2 & 136.6$\pm$ 8.1 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000456} &  ...  &       ...      &      ...      & 0.080 &   6.4$\pm$ 9.6 &  90.4$\pm$16.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000457} &  ...  &       ...      &      ...      & 0.940 & -40.3$\pm$ 3.0 & 116.5$\pm$ 3.4 & 0.624 & -115.8$\pm$ 2.4 &  57.4$\pm$ 1.4 & 0.164 & 101.8$\pm$ 3.5 &  72.6$\pm$ 4.5 \\ 
\object{CSIMon-000462} & 0.031 &  -2.7$\pm$ 1.3 & 33.8$\pm$ 1.8 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000469} & 0.146 & -19.0$\pm$21.9 & 39.2$\pm$ 1.4 & 1.691 & -49.5$\pm$22.0 & 133.8$\pm$ 3.4 & 0.683 & -111.4$\pm$21.9 &  38.6$\pm$ 1.0 & 0.261 & 129.6$\pm$26.4 & 111.2$\pm$24.5 \\ 
\object{CSIMon-000474} & 0.106 &   0.7$\pm$ 0.8 & 29.6$\pm$ 1.2 & 0.102 &  -8.7$\pm$ 5.8 &  81.3$\pm$ 9.7 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000491} &  ...  &       ...      &      ...      & 0.298 &  -0.9$\pm$ 6.2 &  82.3$\pm$ 8.4 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000498} & 0.036 &  -3.8$\pm$ 2.7 & 33.6$\pm$ 4.5 & 0.258 & -27.3$\pm$ 4.1 & 111.9$\pm$ 6.8 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000510} &  ...  &       ...      &      ...      & 0.246 & -26.6$\pm$ 2.9 &  79.4$\pm$ 4.6 & 0.283 & -111.5$\pm$ 1.8 &  63.8$\pm$ 2.7 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000558} &  ...  &       ...      &      ...      & 0.134 &  -3.0$\pm$ 3.0 &  61.4$\pm$ 4.9 &       &       $\pm$     &      $\pm$     &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000567} &  ...  &       ...      &      ...      & 0.401 & -49.1$\pm$ 6.6 & 119.4$\pm$ 9.2 & 0.322 & -109.9$\pm$ 4.1 &  60.6$\pm$ 3.5 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000577} &  ...  &       ...      &      ...      & 0.216 & -13.9$\pm$16.0 & 198.2$\pm$26.6 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000598} & 0.606 &  -9.0$\pm$ 1.8 & 55.0$\pm$ 2.1 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000613} & 0.275 &  -5.5$\pm$ 1.4 & 54.7$\pm$ 2.1 & 0.206 &  -9.8$\pm$46.0 & 287.4$\pm$76.6 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000619} &  ...  &       ...      &      ...      & 0.819 & -10.9$\pm$ 2.8 &  80.5$\pm$ 3.9 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000628} &  ...  &       ...      &      ...      & 0.782 & -26.4$\pm$16.2 & 140.7$\pm$19.5 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000631} &  ...  &       ...      &      ...      & 0.030 &   8.7$\pm$ 7.0 &  69.8$\pm$ 8.4 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000632} &  ...  &       ...      &      ...      & 0.846 & -14.3$\pm$27.3 & 120.0$\pm$17.8 & 0.380 &  -70.6$\pm$25.6 &  46.5$\pm$ 8.6 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000637} & 0.185 &  -8.1$\pm$ 4.3 & 43.9$\pm$ 6.6 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000650} &  ...  &       ...      &      ...      & 0.121 &  12.9$\pm$ 6.7 &  89.2$\pm$11.2 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000667} & 0.107 &  -6.5$\pm$ 2.8 & 57.1$\pm$ 4.6 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000681} & 0.052 &  -1.4$\pm$ 1.5 & 33.2$\pm$ 2.4 & 0.079 &   2.7$\pm$12.1 & 119.4$\pm$20.2 & 0.069 & -204.4$\pm$ 9.0 &  81.9$\pm$14.9 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000717} &  ...  &       ...      &      ...      & 0.347 & -12.9$\pm$10.3 & 150.6$\pm$17.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000736} & 0.462 &   3.7$\pm$ 2.3 & 42.0$\pm$ 2.4 & 0.797 & -11.7$\pm$ 5.3 & 103.3$\pm$ 8.3 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000765} & 0.058 &   1.2$\pm$ 2.7 & 43.4$\pm$ 4.4 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000766} & 0.470 &   0.1$\pm$ 2.7 & 38.4$\pm$ 1.5 & 0.319 & -20.2$\pm$ 6.4 & 124.4$\pm$ 9.7 & 0.896 &  -88.0$\pm$ 2.9 &  45.8$\pm$ 2.3 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000774} & 0.115 &  -2.1$\pm$ 3.2 & 65.0$\pm$ 5.1 & 0.299 & -22.8$\pm$ 7.1 & 158.8$\pm$11.7 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000795} &  ...  &       ...      &      ...      & 0.157 &  -9.8$\pm$ 2.6 &  73.8$\pm$ 4.1 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000796} &  ...  &       ...      &      ...      & 0.867 &   1.0$\pm$ 5.1 &  93.9$\pm$ 5.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000804} & 0.145 &   1.4$\pm$ 3.2 & 52.6$\pm$ 5.1 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000808} & 0.139 &   2.0$\pm$ 2.0 & 43.0$\pm$ 3.3 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000811} &  ...  &       ...      &      ...      & 0.171 &  -0.9$\pm$ 4.3 &  72.6$\pm$ 7.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000846} & 0.082 &  -9.4$\pm$ 1.4 & 37.9$\pm$ 2.2 & 0.249 & -39.7$\pm$ 6.7 & 147.6$\pm$11.1 & 0.057 & -148.4$\pm$ 3.3 &  44.7$\pm$ 5.4 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000861} &  ...  &       ...      &      ...      & 0.800 &  -0.2$\pm$ 3.3 &  85.8$\pm$ 5.0 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000873} & 0.160 &  -3.2$\pm$ 2.9 & 34.5$\pm$ 1.2 & 0.579 & -20.7$\pm$ 3.7 & 115.2$\pm$ 3.8 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\hline
\end{tabular}
\begin{tabular}{l|c c c|c c c|c c c|c c c}
\hline
\hline
CSIMon ID & \multicolumn{3}{|c|}{Narrow LVC} & \multicolumn{3}{|c|}{Broad LVC} & \multicolumn{3}{|c|}{Blueshifted HVC} & \multicolumn{3}{|c}{Redshifted HVC} \\ 
%\hline
                       &  EW   & $v_c$          & FWHM          &  EW   & $v_c$          &  FWHM          &  EW   &  $v_c$          & FWHM           &  EW   & $v_c$          & FWHM           \\ 
\hline
\object{CSIMon-000877} & 0.251 &  -2.5$\pm$ 1.4 & 59.2$\pm$ 2.1 & 0.240 &  -1.3$\pm$ 5.6 & 121.4$\pm$ 9.3 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000879} & 0.092 &  10.7$\pm$ 5.3 & 51.8$\pm$ 8.8 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000904} &  ...  &       ...      &      ...      & 1.292 &  -4.4$\pm$ 2.6 &  64.1$\pm$ 2.2 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000919} &  ...  &       ...      &      ...      & 0.818 & -13.5$\pm$ 6.9 &  91.7$\pm$ 4.2 &  ...  &        ...      &       ...      & 0.205 &  49.9$\pm$ 6.9 &  32.7$\pm$ 4.2 \\ 
\object{CSIMon-000928} & 0.120 & -10.1$\pm$ 4.3 & 51.1$\pm$ 7.0 &       &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000936} & 0.146 & -15.4$\pm$ 2.4 & 41.1$\pm$ 3.6 & 0.478 & -37.1$\pm$11.3 & 168.7$\pm$18.8 & 0.225 & -124.9$\pm$ 2.1 &  46.2$\pm$ 3.1 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000937} &  ...  &       ...      &      ...      & 0.200 &  10.6$\pm$13.1 & 117.0$\pm$21.7 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-000996} &  ...  &       ...      &      ...      & 0.104 &   3.0$\pm$ 9.6 &  70.4$\pm$15.8 &  ...  &        ...      &       ...      & 0.193 &  73.1$\pm$ 3.8 &  59.2$\pm$ 5.7 \\ 
\object{CSIMon-001003} & 0.625 & -24.3$\pm$12.6 & 52.7$\pm$ 3.5 & 0.563 & -19.6$\pm$24.9 & 160.8$\pm$35.9 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001011} &  ...  &       ...      &      ...      & 0.533 & -24.0$\pm$10.0 &  79.5$\pm$11.5 & 0.357 & -129.0$\pm$ 9.2 &  34.0$\pm$ 9.4 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001022} &  ...  &       ...      &      ...      & 0.211 & -16.8$\pm$17.4 & 151.7$\pm$29.0 & 0.045 & -156.3$\pm$ 8.2 &  69.1$\pm$13.5 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001031} &  ...  &       ...      &      ...      & 0.292 &   4.9$\pm$ 7.0 &  80.1$\pm$11.3 & 0.118 &  -97.4$\pm$ 3.8 &  28.3$\pm$ 5.7 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001033} &  ...  &       ...      &      ...      & 0.332 &  -4.5$\pm$ 5.3 &  95.1$\pm$ 8.8 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001036} & 0.289 &  -7.2$\pm$ 6.8 & 26.5$\pm$ 1.1 & 0.512 & -17.1$\pm$ 8.9 & 104.6$\pm$ 9.7 & 0.224 & -158.3$\pm$10.5 &  80.5$\pm$13.4 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001037} &  ...  &       ...      &      ...      & 0.533 & -15.3$\pm$ 2.1 &  95.8$\pm$ 2.6 & 0.090 &  -74.1$\pm$ 2.3 &  49.7$\pm$ 3.1 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001038} &  ...  &       ...      &      ...      & 0.305 &   0.6$\pm$ 6.4 &  85.4$\pm$10.5 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001053} & 0.241 &  -7.5$\pm$ 1.2 & 44.1$\pm$ 1.8 & 0.195 & -36.8$\pm$13.6 & 139.4$\pm$22.6 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001054} &  ...  &       ...      &      ...      & 0.629 & -19.6$\pm$ 4.5 & 114.8$\pm$ 7.3 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001061} & 0.038 & -20.7$\pm$ 6.3 & 31.2$\pm$ 7.2 & 0.142 & -17.2$\pm$14.5 & 165.6$\pm$22.9 & 0.209 & -124.2$\pm$ 6.0 &  46.8$\pm$ 6.5 & 0.135 &  99.5$\pm$ 6.8 &  36.8$\pm$ 8.3 \\ 
\object{CSIMon-001064} &  ...  &       ...      &      ...      & 0.734 & -22.2$\pm$ 3.2 &  76.9$\pm$ 2.4 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001094} & 0.126 &  -2.3$\pm$ 2.5 & 36.0$\pm$ 3.7 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001100} & 3.647 & -10.5$\pm$ 4.7 & 43.6$\pm$ 0.3 &  ...  &       ...      &       ...      & 1.414 &  -55.3$\pm$ 4.7 &  51.2$\pm$ 0.8 & 1.812 &  40.3$\pm$ 5.0 &  77.6$\pm$ 3.1 \\ 
\object{CSIMon-001114} & 0.096 &  -2.0$\pm$ 2.7 & 26.0$\pm$ 3.3 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001131} & 0.282 &  -0.8$\pm$ 2.1 & 40.2$\pm$ 3.1 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001132} & 0.927 &  -4.9$\pm$ 4.8 & 41.0$\pm$ 1.0 &  ...  &       ...      &       ...      & 1.836 &  -96.0$\pm$ 5.1 &  98.4$\pm$ 2.8 & 0.029 &  52.7$\pm$ 7.4 &  41.8$\pm$ 9.5 \\ 
\object{CSIMon-001140} & 0.121 &  -9.3$\pm$ 3.4 & 51.4$\pm$ 5.4 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001144} &  ...  &       ...      &      ...      & 0.249 &  -1.6$\pm$ 7.8 & 106.8$\pm$12.8 & 0.062 & -127.0$\pm$ 7.1 &  46.4$\pm$11.7 &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001157} &  ...  &       ...      &      ...      & 0.268 & -28.3$\pm$ 2.7 &  67.7$\pm$ 4.3 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001171} & 0.220 &  -3.5$\pm$ 1.5 & 30.7$\pm$ 1.8 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001174} & 0.243 &  -2.2$\pm$ 3.1 & 33.9$\pm$ 1.8 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001199} & 0.025 &  -0.5$\pm$ 3.4 & 13.8$\pm$ 2.0 & 0.276 &   7.0$\pm$ 7.0 & 104.5$\pm$10.4 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001203} & 0.296 &  -6.0$\pm$ 0.9 & 28.5$\pm$ 1.1 &  ...  &       ...      &       ...      &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001217} & 0.166 &  -6.8$\pm$ 2.7 & 44.2$\pm$ 4.0 & 0.193 & -49.9$\pm$48.2 & 213.3$\pm$80.2 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001234} &  ...  &       ...      &      ...      & 0.487 &  15.9$\pm$ 7.5 &  98.8$\pm$12.4 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\object{CSIMon-001249} &  ...  &       ...      &      ...      &  ...  &       ...      &       ...      & 0.324 &  -57.4$\pm$ 7.5 & 105.0$\pm$11.6 & 0.283 &  76.0$\pm$19.9 & 164.0$\pm$32.7 \\ 
\object{CSIMon-001279} &  ...  &       ...      &      ...      & 0.164 &  29.4$\pm$ 7.9 &  96.2$\pm$12.9 &  ...  &        ...      &       ...      &  ...  &       ...      &       ...      \\ 
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID &  L$_{[OI]}$   &  L$_{NLVC}$   &  L$_{BLVC}$   & L$_{HVC,blue}$ & L$_{HVC,red}$ & v$_{jet}$  \\
           &          & (L$_{\odot}$) & (L$_{\odot}$) & (L$_{\odot}$) & (L$_{\odot}$)  & (L$_{\odot}$) &  (km/s)    \\
\hline
% MonID  2MASSID  LOI, LNLVC  LBLVC  LbHVC  LrHVC  vjet 
\object{CSIMon-000011} & J06411725+0954323 &    1.54e-05 & 8.48e-06 & 5.52e-06 &   ...    & 1.39e-06 &   ...    \\ 
\object{CSIMon-000021} & J06405944+0959454 &    3.55e-06 & 3.55e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000056} & J06415315+0950474 & $<$1.91e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000062} & J06422190+0948329 & $<$2.19e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000063} & J06411193+0959412 & $<$3.93e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000064} & J06411070+0957424 & $<$8.53e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000090} & J06410896+0933460 & $<$3.13e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000103} & J06405954+0935109 &    9.12e-05 & 3.17e-05 & 5.95e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000109} & J06413743+0937280 & $<$5.53e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000117} & J06405413+0948434 & $<$3.93e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000119} & J06412100+0933361 &    1.58e-05 & 5.49e-06 & 1.04e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000120} & J06411911+0926294 &    1.98e-05 & 1.98e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000123} & J06410821+0934094 & $<$7.87e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000126} & J06405783+0941201 &    9.17e-05 & 5.53e-05 & 3.65e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000131} & J06404927+0923503 &    3.30e-05 & 3.30e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000134} & J06411441+0926582 & $<$4.50e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000136} & J06411599+0926094 & $<$2.28e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000137} & J06404712+0942077 &    3.58e-06 &   ...    & 3.58e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000153} & J06405990+0947044 &    3.14e-06 &   ...    & 1.91e-06 & 1.23e-06 &   ...    &  -142    \\ 
\object{CSIMon-000168} & J06414287+0925084 &    9.88e-06 &   ...    & 9.88e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000177} & J06410620+0936229 &    2.99e-05 & 1.04e-05 & 1.96e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000192} & J06405001+0944545 & $<$4.38e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000207} & J06405904+0949062 & $<$6.18e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000212} & J06411830+0944067 & $<$5.39e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000219} & J06411890+0935541 & $<$1.98e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000220} & J06412454+0937355 & $<$3.67e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000225} & J06410622+0925036 & $<$3.82e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000228} & J06405624+0939327 &    2.47e-05 &   ...    & 1.16e-05 & 1.32e-05 &   ...    &  -116    \\ 
\object{CSIMon-000250} & J06410050+0945031 &    1.67e-05 & 1.61e-05 &   ...    & 5.45e-07 &   ...    &  -355    \\ 
\object{CSIMon-000260} & J06411099+0935556 &    1.21e-05 & 1.47e-06 &   ...    & 1.06e-05 &   ...    &   -58    \\ 
\object{CSIMon-000273} & J06411837+0939411 &    6.98e-06 & 6.98e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000279} & J06412119+0932146 & $<$2.75e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000280} & J06404100+0927543 & $<$2.68e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000290} & J06405867+0936132 & $<$6.81e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000295} & J06404340+0930343 &    5.22e-06 &   ...    & 5.22e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000296} & J06405059+0954573 &    2.99e-05 & 2.99e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000297} & J06404516+0928444 &    5.35e-05 & 3.23e-05 & 2.12e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000314} & J06404459+0932261 &    2.58e-06 &   ...    & 2.58e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000318} & J06404458+0948126 & $<$2.99e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000326} & J06405882+0939187 &    1.23e-06 & 1.23e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000328} & J06412700+0930131 &    1.49e-06 & 1.49e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000330} & J06413160+0948328 & $<$2.68e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000335} & J06413728+0945066 &    2.76e-05 & 2.76e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000340} & J06415593+0940468 & $<$9.42e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000341} & J06405426+0949203 &    4.92e-06 & 4.92e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000342} & J06405573+0946456 & $<$4.53e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000346} & J06410908+0930090 &    4.67e-05 &   ...    & 2.13e-05 & 2.53e-05 &   ...    &  -164    \\ 
\object{CSIMon-000347} & J06410444+0936433 &    1.92e-06 & 1.92e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000349} & J06404912+0937363 &    4.87e-05 & 1.96e-05 & 2.91e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000352} & J06412562+0944032 & $<$5.47e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000356} & J06410506+0949228 & $<$2.13e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000357} & J06410574+0931012 &    4.16e-05 & 2.05e-05 &   ...    &   ...    & 2.11e-05 &  +170    \\ 
\object{CSIMon-000358} & J06410673+0947275 &    7.87e-06 & 2.22e-06 & 5.65e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000359} & J06404221+0940110 &    2.55e-05 & 1.68e-05 & 8.68e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000361} & J06410308+0929045 & $<$3.12e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000370} & J06405679+0937490 &    2.36e-05 & 1.49e-05 & 8.70e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000379} & J06410497+0950460 &    5.19e-05 & 2.33e-05 & 2.87e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000392} & J06404464+0948021 &    1.08e-03 & 1.05e-04 &   ...    & 9.78e-04 &   ...    &   ...    \\ 
\object{CSIMon-000406} & J06405968+0928438 &    2.79e-05 &   ...    & 1.10e-05 & 1.69e-05 &   ...    &  -133    \\ 
\object{CSIMon-000412} & J06404711+0932401 &    1.70e-05 &   ...    & 1.70e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000423} & J06411485+0925550 &    1.02e-05 &   ...    & 1.02e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000424} & J06411521+0937576 & $<$5.52e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID &  L$_{[OI]}$   &  L$_{NLVC}$   &  L$_{BLVC}$   & L$_{HVC,blue}$ & L$_{HVC,red}$ & v$_{jet}$  \\
           &          & (L$_{\odot}$) & (L$_{\odot}$) & (L$_{\odot}$) & (L$_{\odot}$)  & (L$_{\odot}$) &  (km/s)    \\
\hline
\object{CSIMon-000425} & J06411668+0929522 &    9.96e-05 & 5.10e-05 &   ...    & 3.59e-05 & 1.27e-05 & -89/+96  \\ 
\object{CSIMon-000426} & J06411945+0930286 & $<$4.13e-05 &    ...   &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000433} & J06410111+0934522 &    1.67e-05 & 8.78e-07 & 1.58e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000434} & J06410406+0935211 &    3.00e-06 &    ...   & 3.00e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000441} & J06405809+0936533 &    2.99e-06 & 2.99e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000448} & J06410360+0930290 &    1.19e-05 &   ...    & 1.19e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000456} & J06405154+0943242 &    1.83e-05 &   ...    & 1.83e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000457} & J06410673+0934459 &    5.09e-04 &   ...    & 3.96e-04 & 4.42e-05 & 6.90e-05 &   ...    \\ 
\object{CSIMon-000462} & J06404218+0933374 &    4.74e-05 & 4.74e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000469} & J06404114+0933578 &    4.56e-05 & 2.51e-06 & 2.91e-05 & 9.54e-06 & 4.49e-06 &   ...    \\ 
\object{CSIMon-000474} & J06410682+0927322 &    1.70e-04 & 8.66e-05 & 8.33e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000484} & J06410542+0934095 & $<$1.83e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000491} & J06405616+0936309 &    2.69e-05 &   ...    & 2.69e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000498} & J06404750+0949289 &    9.50e-05 & 1.16e-05 & 8.34e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000510} & J06410429+0924521 &    3.65e-05 &   ...    & 1.69e-05 & 1.96e-05 &   ...    &   ...    \\ 
\object{CSIMon-000525} & J06405118+0944461 & $<$6.70e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000530} & J06411938+0921469 & $<$1.54e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000553} & J06410303+0937357 & $<$8.38e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000558} & J06413974+0940279 &    6.42e-05 &   ...    & 6.42e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000566} & J06405275+0943004 & $<$3.09e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000567} & J06405639+0935533 &    3.85e-05 &   ...    & 3.00e-05 & 8.54e-06 &   ...    &   ...    \\ 
\object{CSIMon-000577} & J06414382+0940500 &    6.41e-05 &   ...    & 6.41e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000578} & J06415003+0929322 & $<$1.32e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000590} & J06405891+0928528 & $<$6.90e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000598} & J06405932+0946165 &    3.54e-05 & 3.54e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000613} & J06410577+0948174 &    8.10e-05 & 4.63e-05 & 3.47e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000619} & J06411475+0934134 &    2.86e-05 &   ...    & 2.86e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000628} & J06410827+0930228 &    2.98e-06 &   ...    & 2.98e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000631} & J06410587+0922556 &    9.31e-05 &   ...    & 9.31e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000632} & J06404936+0952539 &    2.42e-06 &   ...    & 1.58e-06 & 8.32e-07 &   ...    &   ...    \\ 
\object{CSIMon-000636} & J06404884+0943256 & $<$1.85e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000637} & J06404921+0957387 &    4.08e-06 & 4.08e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000650} & J06410098+0932444 &    8.29e-05 &   ...    & 8.29e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000655} & J06412313+0937338 & $<$4.57e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000660} & J06410051+0929159 & $<$2.36e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000667} & J06412878+0938388 &    3.15e-05 & 3.15e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000676} & J06414780+0934096 & $<$3.77e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000681} & J06413111+0926582 &    5.42e-05 & 1.51e-05 & 2.29e-05 & 1.62e-05 &   ...    &   ...    \\ 
\object{CSIMon-000685} & J06404547+0949101 & $<$9.28e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000697} & J06413455+0936325 & $<$8.93e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000717} & J06411511+0926443 &    1.40e-05 &   ...    & 1.40e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000718} & J06410416+0920443 & $<$4.79e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000727} & J06412364+0947163 & $<$3.36e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000733} & J06404982+0947309 & $<$1.84e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000736} & J06410689+0929240 &    9.55e-06 & 3.51e-06 & 6.05e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000753} & J06410597+0939142 & $<$7.83e-07 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000754} & J06405302+0952594 & $<$5.28e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000765} & J06405363+0933247 &    1.14e-05 & 1.14e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000766} & J06404837+0948385 &    3.99e-05 & 1.06e-05 & 7.22e-06 & 2.20e-05 &   ...    &  -105    \\ 
\object{CSIMon-000774} & J06405884+0930573 &    8.86e-05 & 2.46e-05 & 6.40e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000795} & J06411257+0952311 &    3.56e-05 &   ...    & 3.56e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000796} & J06405784+0951089 &    1.31e-05 &   ...    & 1.31e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000798} & J06405694+0948407 & $<$5.31e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000804} & J06405571+0951138 &    9.57e-06 & 9.57e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000808} & J06405159+0928445 &    1.09e-05 & 1.09e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000810} & J06410982+0927122 & $<$2.92e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000811} & J06404321+0947072 &    2.39e-05 &   ...    & 2.39e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000823} & J06405014+0957039 & $<$2.54e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000824} & J06410183+0938411 & $<$2.69e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000836} & J06404729+0947274 & $<$4.13e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000846} & J06411286+0926148 &    3.38e-04 & 7.34e-05 & 2.23e-04 & 4.15e-05 &   ...    &   ...    \\ 
\object{CSIMon-000860} & J06415492+0942527 & $<$6.35e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\hline
\end{tabular}
\begin{tabular}{l c c c c c c c}
\hline
\hline
 CSIMon ID & 2MASS ID &  L$_{[OI]}$   &  L$_{NLVC}$   &  L$_{BLVC}$   & L$_{HVC,blue}$ & L$_{HVC,red}$ & v$_{jet}$  \\
           &          & (L$_{\odot}$) & (L$_{\odot}$) & (L$_{\odot}$) & (L$_{\odot}$)  & (L$_{\odot}$) &  (km/s)    \\
\hline
\object{CSIMon-000861} & J06410080+0952075 &    4.45e-05 &   ...    & 4.45e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000873} & J06411320+0926103 &    1.48e-04 & 3.21e-05 & 1.16e-04 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000877} & J06411678+0927301 &    5.88e-05 & 3.01e-05 & 2.88e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000879} & J06410338+0940448 &    4.34e-06 & 4.34e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000893} & J06410457+0938308 & $<$3.47e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000904} & J06404278+0933350 &    3.98e-05 &   ...    & 3.98e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000914} & J06405191+0937558 & $<$1.07e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000919} & J06411329+0931503 &    1.51e-05 &   ...    & 1.21e-05 &   ...    & 3.02e-06 &  +87     \\ 
\object{CSIMon-000926} & J06410642+0928388 & $<$3.72e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000928} & J06412562+0934429 &    3.98e-06 & 3.98e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000931} & J06411808+0938253 & $<$1.15e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000936} & J06410715+0927294 &    7.41e-05 & 1.41e-05 & 4.61e-05 & 1.40e-05 &   ...    &   ...    \\ 
\object{CSIMon-000937} & J06405255+0952059 &    1.09e-05 &   ...    & 1.09e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000945} & J06404989+0936494 & $<$1.30e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-000996} & J06404131+0951023 &    2.33e-05 &   ...    & 8.16e-06 &   ...    & 1.51e-05 &  +114    \\ 
\object{CSIMon-001003} & J06402564+0959597 &    5.35e-06 & 2.82e-06 & 2.54e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001011} & J06404052+0935011 &    3.82e-06 &   ...    & 2.41e-06 & 1.40e-06 &   ...    &   ...    \\ 
\object{CSIMon-001022} & J06403911+0950586 &    3.53e-05 &   ...    & 3.25e-05 & 2.85e-06 &   ...    &   ...    \\ 
\object{CSIMon-001031} & J06404005+0935029 &    6.83e-05 &   ...    & 5.33e-05 & 1.50e-05 &   ...    &  -151    \\ 
\object{CSIMon-001033} & J06404102+0947577 &    1.63e-05 &   ...    & 1.63e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001036} & J06403200+0949355 &    1.60e-05 & 4.35e-06 & 7.70e-06 & 3.94e-06 &   ...    &   ...    \\ 
\object{CSIMon-001037} & J06403086+0934405 &    3.29e-04 &   ...    & 3.11e-04 & 1.73e-05 &   ...    &   ...    \\ 
\object{CSIMon-001038} & J06402262+0949462 &    7.60e-06 &   ...    & 7.60e-06 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001053} & J06404113+0952565 &    2.52e-05 & 1.39e-05 & 1.13e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001054} & J06403652+0950456 &    1.97e-05 &   ...    & 1.97e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001055} & J06404041+0950504 & $<$4.19e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001059} & J06402063+0940499 & $<$1.79e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001061} & J06402416+0934124 &    1.08e-05 & 8.25e-07 & 3.08e-06 & 3.94e-06 & 2.93e-06 &   ...    \\ 
\object{CSIMon-001064} & J06403518+0951567 &    3.52e-05 &   ...    & 3.52e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001076} & J06403819+0929524 & $<$4.28e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001094} & J06403164+0948233 &    8.78e-06 & 8.78e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001099} & J06404136+0954138 & $<$2.61e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001100} & J06403934+0934455 &    6.09e-04 & 3.93e-04 &   ...    & 2.05e-05 & 1.95e-04 &   ...    \\ 
\object{CSIMon-001114} & J06393339+0952017 &    4.36e-06 & 4.36e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001131} & J06393441+0954512 &    1.07e-05 & 1.07e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001132} & J06402587+0950576 &    3.95e-05 & 1.71e-05 &   ...    & 2.19e-05 & 5.45e-07 & -108/+60 \\ 
\object{CSIMon-001140} & J06394147+0946196 &    1.39e-05 & 1.39e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001142} & J06403446+0935182 & $<$9.46e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001144} & J06402309+0927423 &    1.46e-05 &   ...    & 1.19e-05 & 2.76e-06 &   ...    &  -257    \\ 
\object{CSIMon-001149} & J06403059+0950147 & $<$3.60e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001156} & J06403357+0933363 & $<$2.62e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001157} & J06402009+0928285 &    1.16e-05 &   ...    & 1.16e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001167} & J06403787+0934540 & $<$5.09e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001171} & J06393398+0949208 &    9.98e-06 & 9.98e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001174} & J06401370+0956305 &    7.05e-06 & 7.05e-06 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001181} & J06401801+0950220 & $<$2.51e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001187} & J06401417+0934283 & $<$3.86e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001197} & J06402616+0937092 & $<$1.77e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001199} & J06404184+0951445 &    1.29e-05 & 1.07e-06 & 1.19e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001201} & J06403662+0948229 & $<$1.76e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001203} & J06393939+0945215 &    1.51e-05 & 1.51e-05 &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001217} & J06403665+0952032 &    2.35e-05 & 1.09e-05 & 1.26e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001219} & J06402744+0952303 & $<$1.89e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001223} & J06400600+0949426 & $<$6.85e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001234} & J06401113+0938059 &    2.05e-05 &   ...    & 2.05e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001241} & J06403378+0948438 & $<$7.19e-06 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001249} & J06402027+0956063 &    1.81e-05 &   ...    &   ...    & 9.71e-06 & 8.41e-06 &  -60/+79 \\ 
\object{CSIMon-001275} & J06402877+0931002 & $<$6.43e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001279} & J06403123+0931071 &    1.86e-05 &   ...    & 1.86e-05 &   ...    &   ...    &   ...    \\ 
\object{CSIMon-001304} & J06401361+0924494 & $<$7.64e-05 &   ...    &   ...    &   ...    &   ...    &   ...    \\ 
\hline
\end{tabular}
